On the next-to-next-to-leading order QCD corrections to heavy-quark production in deep-inelastic scattering

The contribution of quarks with masses m >> Lambda_QCD is the only part of the structure functions in deep-inelastic scattering (DIS) which is not yet known at the next-to-next-to-leading order (NNLO) of perturbative QCD. We present improved partial NNLO results for the most important structure function F_2(x,Q^2) near the partonic threshold, in the high-energy (small-x) limit and at high scales Q^2 >> m^2; and employ these results to construct approximations for the gluon and quark coefficient functions which cover the full kinematic plane. The approximation uncertainties are carefully investigated, and found to be large only at very small values, x smaller about 10^-3, of the Bjorken variable.

==> (inline-0) <==
\begin{eqnarray}
\label{eq:H2g3}
{\lefteqn{
H_{2,g}^{(3)}(x,Q^2,m^2) \, = \,}}
\nonumber\\&&
%%START
%%L %%texH2g3 =
         \cf  \* \Big[
            8/3 \* (1 - 20 \* x + 4 \* x^2) \* \H(0,0,0,0)
          + 8/3 \* (1 - 12 \* x + 10 \* x^2) \* \H(1,0,0)
          - 16/3 \* (1 - 2 \* x + 4 \* x^2) \* \H(3,0)
\nonumber\\&&
          - 16/3 \* (1 + 2 \* x - 3 \* x^2) \* \H(1,1,1)
          - 16/3 \* (1 + 6 \* x - 3 \* x^2) \* \H(2,1)
          + 28 \* (2 - 5 \* x) \* \H(3)
\nonumber\\&&
          - 8/3 \* (3 + 4 \* x) \* \H(2,0)
          + 4 \* (5 - 12 \* x) \* \H(4)
          + 4/3 \* (8 - 126 \* x + 20 \* x^2 - 15 \*  \z2  + 30 \*  \z2  \* x) \* \H(0,0,0)
\nonumber\\&&
          + 4/3 \* (8 - 34 \* x + 24 \* x^2 + 13 \*  \z2  - 26 \*  \z2  \* x + 26 \*  \z2  \* x^2) \* \H(1,1)
\nonumber\\&&
          - 8/3 \* (10 - 27 \* x + 16 \* x^2 - 2 \*  \z2  + 4 \*  \z2  \* x - 4 \*  \z2  \* x^2) \* \H(1,0)
\nonumber\\&&
          + 2/3 \* (44 - 150 \* x - 136 \* x^2 - 16 \*  \z3  + 32 \*  \z3  \* x - 59 \*  \z2  + 112 \*  \z2  \* x
          + 32 \*  \z2  \* x^2) \* \H(0,0)
\nonumber\\&&
          + 4/3 \* (120 - 59 \* x - 12 \* x^2 + 13 \*  \z2  - 26 \*  \z2  \* x + 26 \*  \z2  \* x^2) \* \H(2)
\nonumber\\&&
          + 1/45 \* (315 - 23670 \* x + 8070 \* x^2 - 1480 \*  \z3  + 2960 \*  \z3  \* x - 1440 \*  \z3  \* x^2
         - 5315 \*  \z2  + 5620 \*  \z2  \* x 
\nonumber\\&&
         + 120 \*  \z2  \* x^2 - 144 \*  \z2 ^2 + 288 \*  \z2 ^2 \* x) \* \H(0)
          + 1/9 \* (2379 + 48 /x - 4674 \* x + 2430 \* x^2 - 160 \*  \z3  
\nonumber\\&&
          + 320 \*  \z3  \* x
         -320 \*  \z3  \* x^2 
         - 20 \*  \z2  - 80 \*  \z2  \* x + 80 \*  \z2  \* x^2) \* \H(1)
        +   (1-2 \* x)  \*  (
        8 \* \H(5)
        - 16/3 \* \H(2,0,0)
        )
\nonumber\\&&
          + 1/270 \* (14085 - 3120 /x - 129150 \* x + 104910 \* x^2 - 2160 \*  \z5  +
         4320 \*  \z5  \* x
\nonumber\\&&
         + 320 \*  \z3  /x - 21000 \*  \z3  
        + 45120 \*  \z3  \* x - 6800 \* \z3  \* x^2 - 1280 \* \z2  /x - 61215 \* \z2
        + 38580 \*  \z2  \* x 
\nonumber\\&&
        + 9920 \*  \z2  \* x^2 
        - 6552 \*  \z2 ^2 + 13968 \* \z2 ^2 \* x - 15696 \*  \z2 ^2 \* x^2)
        +  (1-2 \* x+2 \* x^2)  \*  (
        - 32/3 \* \H(2,2)
\nonumber\\&&
        + 16/3 \* \H(2,1,1)
       + 16/3 \* \H(1,0,0,0)
       - 32/3 \* \H(1,2,0)
       - 32/3 \* \H(1,1,2)
       + 16/3 \* \H(1,1,1,1)
       )\Big]
\nonumber\\&&
       +  \cf  \*  \nf   \* \Big[
       32/3 \* (5 - x - 4 \* x^2) \* \H(2,0,0)
       + 16/3 \* (9 - 6 \* x - 8 \* x^2) \* \H(3,0)
       + 16/27 \* (19 - 5 \* x - 4 \* x^2) \* \H(1,1,1)
\nonumber\\&&
       - 8/9 \* (47 - 4 \* x - 44 \* x^2) \* \H(0,0,0,0)
       -  (1-2 \* x)  \*  (
         32 \* \H(0,0,0,0,0)
       - 32 \* \H(4,0)
       - 32 \* \H(3,0,0)
       )
\nonumber\\&&
       + 16/27 \* (19 + 31 \* x - 4 \* x^2) \* \H(2,1)
       - 4/81 \* (229 - 695 \* x + 533 \* x^2 + 108 \*  \z2  - 216 \*  \z2  \* x + 216 \*  \z2  \* x^2) \* \H(1,1)
\nonumber\\&&
       - 4/81 \* (283 - 452 \* x + 533 \* x^2 + 108 \*  \z2  - 216 \*  \z2  \* x + 216 \*  \z2  \* x^2) \* \H(2)
\nonumber\\&&
       + 4/243 \* (355 + 277 \* x - 700 \* x^2 + 432 \*  \z3  - 864 \*  \z3  \* x + 864 \*  \z3  \* x^2) \* \H(1)
\nonumber\\&&
       + 4/9 \* (325 + 130 \* x + 176 \* x^2) \* \H(2,0)
       - 2/27 \* (1697 + 338 \* x + 1992 \* x^2) \* \H(0,0,0)
\nonumber\\&&
       + 2/81 \* (6413 + 624 /x - 3688 \* x - 3506 \* x^2) \* \H(1,0)
       + 16/27 \* (226 - 24 /x - 329 \* x + 119 \* x^2) \* \H(1,0,0)
\nonumber\\&&
       - 2/81 \* (6995 + 6077 \* x - 11582 \* x^2 - 1728 \*  \z3  + 3456 \*  \z3  \* x) \* \H(0,0)
\nonumber\\&&
       - 2/243 \* (46904 + 10985 \* x + 46944 \* x^2 - 8208 \*  \z3  + 8640 \*  \z3  \* x + 5184
       \*  \z3  \* x^2) \* \H(0)
\nonumber\\&&
       - 1/14580 \* (7822155 + 612160 /x - 5047230 \* x - 2194900 \* x^2 +
       933120 \*  \z5  - 1866240 \*  \z5  \* x
\nonumber\\&&
       - 138240 \*  \z3  /x - 2674080 \*  \z3  - 3646080 \*  \z3  \* x
       - 1244160 \*  \z3  \* x^2 - 378720 \*  \z2
       + 675360 \*  \z2  \* x 
\nonumber\\&&
       - 733680 \*  \z2  \* x^2 + 12960 \*
       \z2 ^2 + 533952 \*  \z2 ^2 \* x - 160704 \*  \z2 ^2 \* x^2)
\nonumber\\&&
       +   (1-2 \* x+2 \* x^2)  \*  (
       16/3 \* \H(2,2)
       - 40/9 \* \H(2,1,1)
       - 80/9 \* \H(1,0,0,0)
       + 16/3 \* \H(1,1,2)
       - 40/9 \* \H(1,1,1,1)
       )\Big]
\nonumber\\&&
       +  \ca   \* \Big[
         32/3 \* (1 + 4 \* x) \* \H(2,0,0)
       + 8/3 \* (1 + 4 \* x - 5 \* x^2) \* \H(1,1,1)
       - 4/9 \* (2 + 211 \* x + 72 \* x^2) \* \H(2)
\nonumber\\&&
       + 8/9 \* (3 - 6 \* x + 23 \* x^2) \* \H(0,0,0)
       - 8/9 \* (6 + 51 \* x + 88 \* x^2) \* \H(2,0)
       + 8/9 \* (9 + 8 /x + 48 \* x - 65 \* x^2) \* \H(1,0,0)
\nonumber\\&&
       + 4/9 \* (19 - 56 \* x) \* \H(3)
       + 2/81 \* (106 - 628 /x - 6878 \* x + 6819 \* x^2 + 180 \*  \z3
       - 360 \*  \z3  \* x    + 360 \*  \z3  \* x^2 
\nonumber\\&&
       - 180 \*  \z2  + 900 \*  \z2  \* x - 900 \*  \z2  \* x^2) \* \H(1)
       + 4/27 \* (146 - 80 /x - 1147 \* x + 1128 \* x^2) \* \H(1,0)
\nonumber\\&&
       - 4/27 \* (229 + 592 \* x + 822 \* x^2 + 81 \*  \z2  + 18 \*  \z2  \* x) \* \H(0,0)
       - 32/3 \* (x - x^2) \* \H(1,2)
\nonumber\\&&
       + 2/81 \* (2000 - 4390 \* x + 16303 \* x^2 + 1008 \*  \z3  + 2952 \*  \z3  \* x
       + 27 \*  \z2  + 3240 \*  \z2  \* x + 2448 \*  \z2  \* x^2) \* \H(0)
\nonumber\\&&
       - 1/1215 \* (86835 - 66220 /x - 183990 \* x + 151675 \* x^2 - 5040 \*  \z3  /x + 19440 \*  \z3
       + 27000 \*  \z3  \* x 
\nonumber\\&&
       + 225900 \*  \z3  \* x^2 - 17280 \*  \z2  /x + 7965 \* \z2
       - 219780 \*  \z2  \* x + 104760 \*  \z2  \* x^2 + 1296 \*  \z2 ^2 + 49896 \*  \z2 ^2 \* x)
\nonumber\\&&
       - 32/3 \* (x - x^2) \* \H(1,1,0)
       + 64/3 \* (x + x^2) \* \H(-1,-1,0)
       - 32/3 \* (x + x^2) \* \H(-1,0,0)
       - 8/3 \* (3 \* x + x^2) \* \H(2,1)
\nonumber\\&&
       - 4/3 \* (24 \* x + 24 \* x^2 + 5 \*  \z2  + 10 \*  \z2  \* x + 10 \*  \z2  \* x^2) \* \H(-1,0)
       + 16/3 \* (3 \*  \z3  + 6 \*  \z3  \* x + 6 \*  \z3  \* x^2 + 2 \*  \z2  \* x + 2 \*  \z2  \* x^2) \* \H(-1)
\nonumber\\&&
       - 32/3 \* ( \z2  + 2 \*  \z2  \* x + 2 \*  \z2  \* x^2) \* \H(-1,-1)
       -  (1+2 \* x)  \*  (
         16/3 \* \H(0,0,0,0)
       - 32/3 \* \H(3,0)
       )
       + 8/3 \*   (1-2 \* x)  \* \H(4)
\nonumber\\&&
       -  (1+2 \* x+2 \* x^2)  \*  (
         64/3 \* \H(-1,-1,-1,0)
       - 32/3 \* \H(-1,-1,0,0)
       - 16/3 \* \H(-1,0,0,0)
       - 32/3 \* \H(-1,2,0)
       )
\nonumber\\&&
       +  (1-2 \* x+2 \* x^2)  \*  (
       32/3 \* \H(1,2,0)
       + 16/3 \* \H(1,2,1)
       - 16/3 \* \H(1,1,0,0)
       + 32/3 \* \H(1,1,2)
       + 32/3 \* \H(1,1,1,0)
\nonumber\\&&
       - 16/3 \* \H(1,1,1,1)
       )
       + 4/27 \* (67 - 143 \* x + 206 \* x^2 - 45 \*  \z2  + 90 \*  \z2  \* x - 90 \*  \z2  \* x^2) \* \H(1,1)
       \Big]
\nonumber\\&&
       +  \ca  \*  \nf   \* \Big[
         80/27 \* (2 - x + x^2) \* \H(1,2)
       + 4/27 \* (3 - 52 /x - 165 \* x + 217 \* x^2 + 6 \*  \z2  - 12 \*  \z2  \* x + 12 \*  \z2  \*
       x^2) \* \H(1,0)
\nonumber\\&&
       + 8/27 \* (3 + 23 \* x - 6 \* x^2) \* \H(2)
       + 16/27 \* (5 - 7 \* x + 7 \* x^2) \* \H(1,1,0)
       - 16/9 \* (1 - 12 \* x) \* \H(0,0,0,0)
\nonumber\\&&
       - 32/3 \* (1 + 4 \* x) \* \H(2,0,0)
       + 16/9 \* (5 + 4 \* x + 4 \* x^2) \* \H(-1,-1,0)
       - 8/27 \* (5 + 16 \* x + 16 \* x^2) \* \H(-1,0,0)
\nonumber\\&&
       - 8/9 \* (10 + 42 \* x - 9 \* x^2) \* \H(2,0)
       + 4/27 \* (16 + 89 \* x + 88 \* x^2) \* \H(0,0,0)
       - 8/27 \* (29 - 10 \* x + x^2) \* \H(1,1,1)
\nonumber\\&&
       - 8/27 \* (32 + 24 /x + 146 \* x - 197 \* x^2) \* \H(1,0,0)
       - 8/9 \* (6 \*  \z3  + 12 \*  \z3  \* x + 12 \*  \z3  \* x^2 - 5 \*  \z2  - 4 \*  \z2  \* x - 4 \*  \z2  \* x^2) \* \H(-1)
\nonumber\\&&
       + 8/81 \* (56 + 235 \* x + 226 \* x^2 + 27 \*  \z2  + 54 \*  \z2  \* x + 54 \*  \z2  \* x^2) \* \H(-1,0)
       + 16/9 \* (2 \* x - 9 \* x^2) \* \H(-2,0)
\nonumber\\&&
       + 8/9 \* (4 \* x + 9 \* x^2) \* \H(3)
       + 4/81 \* (130 + 7 \* x - 88 \* x^2 + 90 \*  \z2  - 180 \*  \z2  \* x + 180 \*  \z2  \* x^2) \* \H(1,1)
\nonumber\\&&
       + 4/243 \* (253 - 890 \* x - 5484 \* x^2 + 432 \*  \z3  - 864 \*  \z3  \* x - 486 \*  \z2  \* x^2)
       \* \H(0)
       - 64/3 \* x \* \H(3,0)
\nonumber\\&&
       + 4/243 \* (275 + 36 /x + 920 \* x - 902 \* x^2 - 972 \*  \z3  + 1944 \*  \z3  \* x
       - 1944 \*  \z3  \* x^2 - 90 \*  \z2  - 36 \*  \z2  \* x 
\nonumber\\&&
       + 36 \*  \z2  \* x^2) \* \H(1)
       - 2/3645 \* (28335
       - 8180 /x + 139290 \* x - 115210 \* x^2 - 8640 \*  \z3  /x + 25920 \*  \z3
\nonumber\\&&
       + 72090 \*  \z3  \* x
       + 115560 \*  \z3  \* x^2 + 1620 \*  \z2  - 29880 \*  \z2  \* x
       - 3240 \*  \z2  \* x^2 - 23328 \*  \z2 ^2 - 45360 \*  \z2 ^2 \* x)
\nonumber\\&&
       + 4/81 \* (86 + 462 \* x + 1147 \* x^2) \* \H(0,0)
       + 4/9 \* (x + 24 \* x^2) \* \H(2,1)
       + 8/3 \* ( \z2  + 2 \*  \z2  \* x + 2 \*  \z2  \* x^2) \* \H(-1,-1)
\nonumber\\&&
       +  (1+2 \* x+2 \* x^2)  \*  (
         16/3 \* \H(-1,-1,-1,0)
       + 8/3 \* \H(-1,-1,0,0)
       + 16/3 \* \H(-1,-2,0)
       - 56/9 \* \H(-1,0,0,0)
       - 16/3 \* \H(-1,2,0)
       )
\nonumber\\&&
       +  (1-2 \* x+2 \* x^2)  \*  (
       - 8/3 \* \H(1,0,0,0)
       + 16/9 \* \H(1,3)
       - 40/9 \* \H(1,2,0)
       - 40/9 \* \H(1,2,1)
       + 56/9 \* \H(1,1,0,0)
\nonumber\\&&
       - 64/9 \* \H(1,1,2)
       - 8/9 \* \H(1,1,1,0)
       + 40/9 \* \H(1,1,1,1)
       )\Big]
\nonumber\\&&
       +  \cfs  \* \Big[
         8 \* (1 - 2 \* x + 8 \* x^2) \* \H(0,0,0,0,0)
       - 16 \* (1 - 2 \* x - 4 \* x^2) \* \H(2,0,0,0)
       - 32 \* (1 - 2 \* x + 3 \* x^2) \* \H(3,1,0)
\nonumber\\&&
       - 8 \* (1 - 2 \* x + 4 \* x^2) \* \H(4,0)
       - 24 \* (1 - 2 \* x + 4 \* x^2) \* \H(3,1,1)
       + 4 \* (1 + 16 \* x - 16 \* x^2) \* \H(1,1,2)
\nonumber\\&&
       + 4 \* (1 + 4 \* x - 44 \* x^2 + 25 \*  \z2  
       - 50 \*  \z2  \* x + 36 \*  \z2  \* x^2) \* \H(2,0)
       + 16 \* (3 - 17 \* x + 13 \* x^2) \* \H(1,0,0,0)
\nonumber\\&&
       + 8 \* (3 - 16 \* x + 14 \* x^2) \* \H(1,2,0)
       + 4 \* (3 - 13 \* x + 40 \* x^2) \* \H(4)
       + 4 \* (3 - 12 \* x + 28 \* x^2) \* \H(3,0)
\nonumber\\&&
       - 8 \* (3 - 6 \* x + 4 \* x^2) \* \H(3,0,0)
       - 32 \* (3 - 6 \* x + 5 \* x^2) \* \H(2,2,0)
       - 16 \* (3 - 6 \* x + 10 \* x^2) \* \H(3,2)
\nonumber\\&&
       + 4 \* (3 - 6 \* x + 16 \* x^2) \* \H(5)
       + 8 \* (3 + 4 \* x - 8 \* x^2) \* \H(3,1)
       + 4 \* (3 + 8 \* x - 16 \* x^2) \* \H(1,2,1)
\nonumber\\&&
       + 4 \* (3 + 8 \* x - 16 \* x^2) \* \H(1,1,1,0)
       - 4 \* (3 + 16 \* x - 52 \* x^2) \* \H(0,0,0,0)
       - 2 \* (5 + 2 \* x + 36 \* x^2 + 3 \*  \z2  
\nonumber\\&&
       - 14 \*  \z2  \* x + 8 \*  \z2  \* x^2) \* \H(0,0,0)
       - 4 \* (5 + 8 \* x - 40 \* x^2) \* \H(2,0,0)
       - 4 \* (7 - 30 \* x + 16 \* x^2) \* \H(2,2)
\nonumber\\&&
       - 8 \* (7 - 14 \* x + 12 \* x^2) \* \H(2,1,1,0)
       - 8 \* (7 - 14 \* x + 20 \* x^2) \* \H(2,1,1,1)
       + 4 \* (7 + 18 \* x - 18 \* x^2 - 4 \*  \z2  
\nonumber\\&&
       + 8 \*  \z2  \* x - 8 \*  \z2  \* x^2) \* \H(1,0,0)
       + 2 \* (7 + 86 \* x - 88 \* x^2 + 36 \*  \z2  
       - 72 \*  \z2  \* x + 72 \*  \z2  \* x^2) \* \H(1,1,0)
\nonumber\\&&
       + 2 \* (7 + 86 \* x - 88 \* x^2 + 60 \*  \z2  
       - 120 \*  \z2  \* x + 120 \*  \z2  \* x^2) \* \H(1,2)
       - 4 \* (9 - 30 \* x + 16 \* x^2) \* \H(2,1,0)
\nonumber\\&&
       - 8 \* (9 - 18 \* x + 8 \* x^2) \* \H(2,3)
       + 8 \* (11 - 4 \* x - 31 \* x^2 + 18 \*  \z2  
       - 36 \*  \z2  \* x + 40 \*  \z2  \* x^2) \* \H(2,1)
\nonumber\\&&
       - 4 \* (11 - 52 \* x + 72 \* x^2) \* \H(2,1,1)
       - 8 \* (13 - 26 \* x + 28 \* x^2) \* \H(2,1,2)
       + 4 \* (15 - 56 \* x + 40 \* x^2) \* \H(1,3)
\nonumber\\&&
       + 4 \* (15 - 56 \* x + 40 \* x^2) \* \H(1,1,0,0)
       - 8 \* (15 - 30 \* x + 28 \* x^2) \* \H(2,2,1)
       - 4 \* (19 - 76 \* x + 72 \* x^2) \* \H(1,1,1,1)
\nonumber\\&&
       + 4 \* (31 + 28 \* x - 62 \* x^2 + 40 \*  \z2  
       - 80 \*  \z2  \* x + 80 \*  \z2  \* x^2) \* \H(1,1,1)
       + 16 \* ( \z2  + 2 \*  \z2  \* x + 2 \*  \z2  \* x^2) \* \H(-1,-1,0)
\nonumber\\&&
       + 2/3 \* (75 - 468 \* x + 576 \* x^2 - 88 \*  \z3  
       + 176 \*  \z3  \* x - 176 \*  \z3  \* x^2
       - 81 \*\z2  + 252 \*  \z2  \* x - 192 \*  \z2  \* x^2) \* \H(1,0)
\nonumber\\&&
       + 1/3 \* (84 - 915 \* x + 816 \* x^2
       + 16 \*  \z3  - 32 \*  \z3  \* x - 32 \*  \z3  \* x^2 + 120 \*
          \z2  - 492 \*  \z2  \* x + 384 \*  \z2  \* x^2) \* \H(2)
\nonumber\\&&
       - (37 + 10 \* x + 176 \* x^2 - 68 \*  \z2  
         + 136 \*  \z2  \* x - 240 \*  \z2  \* x^2) \* \H(3)
         - 1/5 \* (130 + 910 \* x - 1360 \* x^2 + 60 \*  \z3  
\nonumber\\&&
         + 400 \*  \z3 \* x 
         - 640 \*  \z3  \* x^2 - 145 \*  \z2
         - 190 \*  \z2  \* x - 610 \*  \z2  \* x^2 + 228 \*  \z2 ^2 - 376 \* \z2 ^2 \* x + 1136 \*  \z2 ^2 \* x^2) \* \H(0)
\nonumber\\&&
          + 1/3 \* (189 - 588 \* x + 1152 \* x^2 - 80 \*  \z3  + 160 \*  \z3 \* x - 352 \*  \z3  \* x^2 - 24 \*  \z2
         + 222 \*  \z2  \* x - 312 \*  \z2  \* x^2) \* \H(0,0)
\nonumber\\&&
          + 2/3 \* (222 - 387 \* x + 408 \* x^2 - 8 \*  \z3  + 16 \*  \z3  \* x - 16 \*  \z3  \* x^2
          - 216 \* \z2  \* x + 192 \*  \z2  \* x^2) \* \H(1,1)
\nonumber\\&&
          + 1/15 \* (585 - 4695 \* x + 4080 \* x^2 - 320 \*  \z3  
          - 1120 \* \z3  \* x 
          + 1920 \*  \z3  \* x^2 - 300 \*  \z2
         - 2460 \*  \z2  \* x + 1830 \*  \z2  \* x^2 
\nonumber\\&&
         - 1584 \*  \z2 ^2 + 3168 \*  \z2 ^2 \* x - 3168 \*  \z2 ^2 \* x^2) \* \H(1)
         - 1/60 \* (2310 + 2520 \* x + 2340 \* x^2 + 240 \*  \z5  - 480 \* \z5  \* x 
\nonumber\\&&
         + 13440 \*  \z5  \* x^2 - 520 \*  \z3
         + 1360 \*  \z3  \* x - 10080 \*  \z3  \* x^2 - 5625 \*  \z2  
         - 7650 \*  \z2  \* x + 3480 \* \z2  \* x^2 + 11520 \*  \z2  \* \lntwo
\nonumber\\&&
    - 23040 \*  \z2  \* \lntwo \* x + 23040 \*  \z2  \* \lntwo \* x^2 - 160 \*  \z2  \*  \z3
          + 2240 \*  \z2  \*  \z3  \* x + 3200 \*  \z2  \*  \z3  \* x^2
          + 48 \*  \z2 ^2 - 3792 \*  \z2 ^2 \* x 
\nonumber\\&&
    + 8448 \*  \z2 ^2 \* x^2)
              - 8 \* ( \z2  + 2 \*  \z2  \* x + 2 \*  \z2  \* x^2) \* \H(-1,0,0)
          - 8 \* ( \z2  + 2 \*  \z2  \* x + 4 \*  \z2  \* x^2) \* \H(-2,0)
\nonumber\\&&
          - 8 \* (2 \*  \z2  + 5 \*  \z2  \* x + 3 \*  \z2  \* x^2) \* \H(-1,0)
          + 8 \* ( \z2 ^2 + 2 \*  \z2 ^2 \* x + 2 \*  \z2 ^2 \* x^2) \* \H(-1)
       - 40 \*   (1-2 \* x)  \*  \H(2,1,0,0)
\nonumber\\&&
       +  (1-2 \* x+2 \* x^2)  \*  (
            32 \* \H(1,0,0,0,0)
          + 32 \* \H(1,4)
          - 16 \* \H(1,3,0)
          - 16 \* \H(1,2,0,0)
          - 80 \* \H(1,2,2)
\nonumber\\&&
          - 48 \* \H(1,2,1,0)
          - 48 \* \H(1,2,1,1)
          + 32 \* \H(1,1,0,0,0)
          - 32 \* \H(1,1,3)
          - 80 \* \H(1,1,2,0)
          - 112 \* \H(1,1,2,1)
\nonumber\\&&
          - 112 \* \H(1,1,1,2)
          - 48 \* \H(1,1,1,1,0)
          - 80 \* \H(1,1,1,1,1)
          )\Big]
\nonumber\\&&
       +  \ca  \*  \cf   \*  \Big[
            8 \* (1 - 4 \* x - 8 \* x^2) \* \H(-2,-1,0)
          - 8/3 \* (1 - 113 \* x + 48 \* x^2) \* \H(2,1,1)
          - 4 \* (1 - 8 \* x - 12 \* x^2) \* \H(-2,0,0)
\nonumber\\&&
          + 96 \* (1 + x + x^2) \* \H(-1,-1,-1,0)
          - 32 \* (1 + x + x^2) \* \H(5)
          + 64 \* (1 + x + x^2) \* \H(2,2,0)
\nonumber\\&&
          - 8 \* (1 + 2 \* x + 4 \* x^2) \* \H(-2,-1,0,0)
          - 16 \* (1 + 2 \* x + 4 \* x^2) \* \H(-2,-1,2)
          - 16 \* (1 + 2 \* x + 4 \* x^2) \* \H(-2,-2,0)
\nonumber\\&&
          + 16 \* (1 + 2 \* x + 4 \* x^2) \* \H(-2,0,0,0)
          + 8 \* (1 + 2 \* x + 4 \* x^2) \* \H(-2,3)
          + 16 \* (1 + 2 \* x + 4 \* x^2) \* \H(-2,2,0)
\nonumber\\&&
          - 16 \* (1 + 2 \* x + 4 \* x^2) \* \H(-3,-1,0)
          + 8 \* (1 + 2 \* x + 4 \* x^2) \* \H(-3,0,0)
          + 96 \* (1 + 3 \* x) \* \H(2,0,0,0)
\nonumber\\&&
          + 64 \* (1 + 4 \* x - x^2) \* \H(2,1,0,0)
          + 24 \* (1 + 6 \* x) \* \H(2,1,1,0)
          + 8 \* (1 + 8 \* x + 4 \* x^2) \* \H(-1,2,0)
\nonumber\\&&
          + 8/3 \* (2 + 8 /x + 26 \* x - 43 \* x^2) \* \H(1,2,0)
          + 8 \* (2 + x - x^2 - 6 \*  \z2  - 12 \*  \z2  \* x
          - 12 \*  \z2  \* x^2) \* \H(-1,2)
\nonumber\\&&
          + 32 \* (2 + 3 \* x + 2 \* x^2) \* \H(3,0,0)
          + 4/3 \* (3 + 16 /x + 48 \* x - 94 \* x^2) \* \H(1,1,1,0)
          - 8 \* (3 - 18 \* x + 4 \* x^2) \* \H(2,1,1,1)
\nonumber\\&&
          + 4/3 \* (3 + 32 /x + 264 \* x - 302 \* x^2) \* \H(1,3)
          - 4/3 \* (3 - 42 \* x - 38 \* x^2) \* \H(4)
\nonumber\\&&
          + 8 \* (3 - 6 \* x + 8 \* x^2) \* \H(2,1,2)
          + 8 \* (3 - 2 \* x + 4 \* x^2) \* \H(3,2)
          + 8 \* (3 + 6 \* x + 4 \* x^2) \* \H(3,1,1)
\nonumber\\&&
          + 4 \* (4 + 14 \* x - 2 \* x^2 - 5 \*  \z2  - 10 \*  \z2  \* x
          - 20 \*  \z2  \* x^2) \* \H(-2,0)
          - 8 \* (7 + 12 \* x + 8 \* x^2) \* \H(-1,-1,2)
\nonumber\\&&
          - 8 \* (5 - x - 3 \* x^2 - 3 \*  \z2  - 6 \*  \z2  \* x - 6 \*  \z2  \* x^2) \* \H(-1,-1,0)
          + 16 \* (5 + 2 \* x + 6 \* x^2) \* \H(2,2,1)
\nonumber\\&&
          - 8 \* (7 + 12 \* x + 8 \* x^2) \* \H(-1,-2,0)
          + 8 \* (7 + 14 \* x + 4 \* x^2) \* \H(3,1,0)
          + 4 \* (7 + 16 \* x + 12 \* x^2) \* \H(-1,3)
\nonumber\\&&
          + 4 \* (7 - 4 \* x^2 - 15 \*  \z2  - 30 \*  \z2  \* x - 30 \*  \z2  \* x^2) \* \H(-1,0,0)
          - 8/3 \* (8 - 31 \* x + 43 \* x^2) \* \H(3,0)
\nonumber\\&&
          - 4/3 \* (9 - 156 \* x - 82 \* x^2) \* \H(3,1)
          + 4/3 \* (13 - 92 \* x + 74 \* x^2) \* \H(1,1,2)
          + 8 \* (13 + 22 \* x + 4 \* x^2) \* \H(2,3)
\nonumber\\&&
          + 2/3 \* (13 + 178 \* x + 16 \* x^2) \* \H(0,0,0,0)
          - 4 \* (19 + 24 \* x + 20 \* x^2) \* \H(-1,-1,0,0)
          + 4 \* (19 + 52 \* x - 106 \* x^2) \* \H(2,1,0)
\nonumber\\&&
          - 4 \* (21 + 40 \* x + 35 \* x^2 + 2 \*  \z3  + 4 \*  \z3  \* x + 4 \*  \z3  \* x^2
          + 13 \*  \z2  + 27 \* \z2  \* x + 17 \*  \z2  \* x^2) \* \H(-1,0)
\nonumber\\&&
          - 4 \* (24 + 4 /x - 94 \* x + 57 \* x^2 + 48 \*  \z2 - 96 \*  \z2  \* x + 96 \*  \z2  \* x^2) \*
         \H(1,1,1)
          + 32 \* (x + x^2) \* \H(-1,2,1)
\nonumber\\&&
          + 4/3 \* (25 + 40 /x + 334 \* x - 404 \* x^2) \* \H(1,0,0,0)
          + 8/3 \* (56 + 4 /x - 31 \* x - 12 \* x^2) \* \H(1,1,1,1)
\nonumber\\&&
          - 2/3 \* (47 + 722 \* x + 480 \* x^2 + 168 \*  \z2  + 96 \*  \z2  \* x + 144 \*  \z2  \* x^2) \* \H(2,0)
          + 32 \* (x + x^2) \* \H(-2,2)
\nonumber\\&&
          + 2/9 \* (51 + 1164 \* x - 1868 \* x^2 - 180 \*  \z2  + 360 \*  \z2  \* x - 432 \*  \z2  \* x^2) \*
         \H(3)
          + 32 \* (x + x^2) \* \H(-3,0)
\nonumber\\&&
          - 2/9 \* (62 - 845 \* x - 1159 \* x^2
          + 246 \*  \z3  + 84 \*  \z3  \* x + 168 \*  \z3  \* x^2 +
         648 \*  \z2  - 288 \*  \z2  \* x - 492 \*  \z2  \* x^2) \* \H(2)
\nonumber\\&&
          + 4/3 \* (71 + 242 \* x - 430 \* x^2) \* \H(2,0,0)
          + 4/3 \* (91 + 112 \* x - 150 \* x^2) \* \H(2,2)
\nonumber\\&&
          - 4/9 \* (168 - 1317 \* x + 1691 \* x^2 + 108 \*  \z2  - 432 \*  \z2  \* x + 360 \*  \z2  \* x^2) \*
         \H(2,1)
\nonumber\\&&
          + 4/9 \* (297 - 8 /x - 1152 \* x + 818 \* x^2 - 324 \*  \z2  + 648 \*  \z2  \* x - 648 \*
          \z2  \* x^2) \* \H(1,2)
\nonumber\\&&
          + 4/9 \* (303 - 8 /x - 1068 \* x + 728 \* x^2 - 180 \*  \z2  + 360 \*  \z2  \* x - 360 \*
          \z2  \* x^2) \* \H(1,1,0)
\nonumber\\&&
          - 1/9 \* (346 + 2987 \* x - 10622 \* x^2 - 480 \*  \z3  - 624 \*  \z3  \* x - 288 \*  \z3  \* x^2
          - 147 \*  \z2  - 318 \*  \z2  \* x + 384 \*  \z2  \* x^2) \* \H(0,0)
\nonumber\\&&
          - 1/9 \* (1131 + 1752 \* x + 7624 \* x^2
          - 288 \*  \z2  - 360 \*  \z2  \* x - 288 \*  \z2  \* x^2) \* \H(0,0,0)
\nonumber\\&&
          + 2/9 \* (1269 - 40 /x - 1392 \* x + 124 \* x^2
          + 18 \*  \z2  - 36 \*  \z2  \* x + 36 \*
          \z2  \* x^2) \* \H(1,0,0)
\nonumber\\&&
          - 2/27 \* (1401 - 740 /x + 12504 \* x - 12769 \* x^2
          - 1044 \*  \z3 + 2088 \*  \z3 \* x - 2088 \*  \z3  \* x^2 + 432 \*  \z2  /x
\nonumber\\&&
    + 423 \*  \z2  + 2178 \*  \z2  \* x
    - 2826 \*  \z2  \* x^2) \* \H(1,0)
          - 2/27 \* (2241 + 142 /x - 3096 \* x
      + 2369 \* x^2 - 252 \*  \z3
\nonumber\\&&
    + 504 \*  \z3  \* x
          - 504 \*  \z3  \* x^2 - 144 \*  \z2  /x + 1026 \*  \z2  - 5508 \*  \z2  \* x + 5220 \*  \z2  \* x^2) \* \H(
         1,1)
\nonumber\\&&
          + 1/1620 \* (22990 - 83880 /x + 986660 \* x - 545880 \* x^2 - 3240 \*  \z5  +
         563760 \*  \z5  \* x
    - 686880 \*  \z5  \* x^2 
\nonumber\\&&
    + 17820 \*  \z3  
    - 2689200 \*  \z3  \* x + 734400 \*  \z3  \* x^2
    - 64800 \*  \z2  /x
    + 57735 \*  \z2  - 496350 \*  \z2  \* x - 495000 \*  \z2  \* x^2 
\nonumber\\&&
    + 155520 \*  \z2
          \* \lntwo - 311040 \*  \z2  \* \lntwo \* x
    + 311040 \*  \z2  \* \lntwo \* x^2 - 135000 \*  \z2  \*  \z3  - 689040 \*  \z2 \*  \z3  \* x 
\nonumber\\&&
    + 254880 \*  \z2  \*  \z3  \* x^2 + 21816 \*  \z2 ^2
    - 714960 \*  \z2 ^2 \* x + 508464 \*  \z2 ^2 \* x^2)
    + 8/3 \* (8 /x + 30 \* x - 47 \* x^2) \* \H(1,2,1)
\nonumber\\&&
    - 2/405 \* (56370 - 1825 /x - 220125 \* x
    + 151945 \* x^2 + 2880 \*  \z3  /x
    - 2925 \*  \z3  + 46620 \*  \z3  \* x 
\nonumber\\&&
    - 3240 \*  \z2  /x
    - 48960 \*  \z3  \* x^2 
    + 26685 \*  \z2  -
         164070 \*  \z2  \* x + 123840 \*  \z2  \* x^2 - 35154 \*  \z2 ^2 + 70308 \*  \z2 ^2 \* x
\nonumber\\&&
     - 70308 \*  \z2 ^2 \* x^2) \* \H(1)
     - 1/405 \* (87495 - 171555 \* x + 47570 \* x^2 + 11790 \*  \z3
    + 12060 \*  \z3  \* x 
    + 164520 \*  \z3  \* x^2 
\nonumber\\&&
    + 15615 \*  \z2  + 63405 \*  \z2  \* x - 53100 \*  \z2  \* x^2
    + 7128 \*  \z2 ^2 +
         66744 \*  \z2 ^2 \* x) \* \H(0)
\nonumber\\&&
          + 8/3 \* (16 /x + 138 \* x - 151 \* x^2) \* \H(1,1,0,0)
          - 4 \* ( \z3  + 2 \*  \z3  \* x + 4 \*  \z3  \* x^2 -  \z2  + 12 \*  \z2  \* x + 16 \*  \z2  \* x^2) \* \H(-2)
\nonumber\\&&
          - 8 \* (7 \*  \z3  + 14 \*  \z3  \* x + 14 \*  \z3  \* x^2 - 13 \*  \z2
      - 18 \*  \z2  \* x - 14 \*  \z2  \* x^2) \* \H(-1,-1)
          + 48 \* ( \z2  + 2 \*  \z2  \* x + 2 \*  \z2  \* x^2) \* \H(-1,-1,-1)
\nonumber\\&&
          - 2 \* (43 \*  \z3  + 56 \*  \z3  \* x + 52 \*  \z3  \* x^2 + 18 \*  \z2  + 2 \*  \z2  \* x - 10 \*  \z2  \* x^2 -
         18 \*  \z2 ^2 - 36 \*  \z2 ^2 \* x - 36 \*  \z2 ^2 \* x^2) \* \H(-1)
\nonumber\\&&
          + 32 \* ( \z2  + 2 \*  \z2  \* x + 2 \*  \z2  \* x^2) \* \H(-1,-2)
          + 16 \* ( \z2  + 2 \*  \z2  \* x + 4 \*  \z2  \* x^2) \* \H(-2,-1)
          - 8 \* ( \z2  + 2 \*  \z2  \* x + 4 \*  \z2  \* x^2) \* \H(-3)
\nonumber\\&&
          - 8 \* \H(0,0,0,0,0)
       - 16 \*   (1+2 \* x)  \* \H(4,1)
       + 16 \*   (2+5 \* x+3 \* x^2)  \* \H(-1,0,0,0)
\nonumber\\&&
       +  (1+2 \* x+2 \* x^2)  \*  (
            96 \* \H(-1,-1,-1,-1,0)
          - 48 \* \H(-1,-1,-1,0,0)
          - 32 \* \H(-1,-1,0,0,0)
          - 16 \* \H(-1,-1,3)
\nonumber\\&&
          - 64 \* \H(-1,-1,2,0)
          - 32 \* \H(-1,-1,2,1)
          - 16 \* \H(-1,-2,0,0)
          - 32 \* \H(-1,-2,2)
          - 32 \* \H(-1,-3,0)
\nonumber\\&&
          + 32 \* \H(-1,0,0,0,0)
          + 32 \* \H(-1,4)
          + 48 \* \H(-1,3,0)
          + 16 \* \H(-1,3,1)
          + 32 \* \H(-1,2,0,0)
          + 32 \* \H(-1,2,2)
\nonumber\\&&
          + 32 \* \H(-1,2,1,0)
          )
       +  (1-2 \* x+2 \* x^2)  \*  (
          - 16 \* \H(1,0,0,0,0)
          - 32 \* \H(1,4)
          + 32 \* \H(1,3,0)
          + 16 \* \H(1,2,0,0)
\nonumber\\&&
          + 96 \* \H(1,2,2)
          + 64 \* \H(1,2,1,0)
          + 32 \* \H(1,2,1,1)
          - 48 \* \H(1,1,0,0,0)
          + 32 \* \H(1,1,3)
          + 112 \* \H(1,1,2,0)
\nonumber\\&&
          + 128 \* \H(1,1,2,1)
          - 16 \* \H(1,1,1,0,0)
          + 144 \* \H(1,1,1,2)
          + 80 \* \H(1,1,1,1,0)
          )\Big]
\nonumber\\&&
       +  \cas  \* \Big[
            8 \* (1 - 6 \* x + 6 \* x^2) \* \H(2,1,1)
          - 8/3 \* (2 + 8 /x + 110 \* x - 97 \* x^2) \* \H(2,0,0)
\nonumber\\&&
          - 8/3 \* (5 - 8 /x - 94 \* x + 108 \* x^2) \* \H(1,2,0)
          - 4/3 \* (5 + 8 /x + 46 \* x + 60 \* x^2) \* \H(-1,0,0,0)
\nonumber\\&&
          - 8/3 \* (5 + 8 /x + 70 \* x + 84 \* x^2) \* \H(-1,2,0)
          + 16/3 \* (5 + 8 /x + 94 \* x + 108 \* x^2) \* \H(-1,-1,-1,0)
\nonumber\\&&
          - 8/3 \* (5 + 8 /x + 106 \* x + 120 \* x^2) \* \H(-1,-1,0,0)
          + 8/3 \* (6 + 60 \* x + 73 \* x^2) \* \H(2,2)
\nonumber\\&&
          - 8/3 \* (8 - 8 /x - 82 \* x + 93 \* x^2) \* \H(1,1,2)
          - 8/3 \* (8 - 8 /x - 82 \* x + 93 \* x^2) \* \H(1,1,1,0)
\nonumber\\&&
          - 8/3 \* (9 + 8 /x + 36 \* x - 53 \* x^2) \* \H(1,3)
          - 8/3 \* (9 + 8 /x + 48 \* x - 65 \* x^2) \* \H(1,0,0,0)
\nonumber\\&&
          - 8/3 \* (11 - 20 /x - 229 \* x + 241 \* x^2 - 21 \*  \z2  + 42 \*  \z2  \* x - 42 \*  \z2  \*
         x^2) \* \H(1,2)
          + 8/3 \* (6 + 60 \* x + 73 \* x^2) \* \H(2,1,0)
\nonumber\\&&
          - 8/3 \* (11 - 20 /x - 229 \* x + 241 \* x^2 + 3 \*  \z2  - 6 \*  \z2  \* x + 6 \*  \z2  \* x^2)
          \* \H(1,1,0)
          - 8/3 \* (3 + 12 \* x + 23 \* x^2) \* \H(4)
\nonumber\\&&
          - 4/3 \* (11 - 8 /x - 94 \* x + 102 \* x^2) \* \H(1,2,1)
          - 4/3 \* (13 + 24 /x + 142 \* x - 190 \* x^2) \* \H(1,1,0,0)
\nonumber\\&&
          + 2/9 \* (15 - 4 /x - 1440 \* x + 1321 \* x^2 + 144 \*  \z2  - 288 \*  \z2  \* x + 288 \*
          \z2  \* x^2) \* \H(1,1,1)
\nonumber\\&&
          - 4/3 \* (19 + 8 /x + 166 \* x - 204 \* x^2) \* \H(1,1,1,1)
          - 8/3 \* (23 - 38 \* x) \* \H(3,0)
          + 4/3 \* (23 - 26 \* x + 18 \* x^2) \* \H(0,0,0,0)
\nonumber\\&&
          - 4/9 \* (24 - 40 /x - 654 \* x - 718 \* x^2 - 81 \*  \z2  - 162 \*  \z2  \* x - 162 \*  \z2
          \* x^2) \* \H(-1,0,0)
\nonumber\\&&
          + 8/9 \* (24 - 40 /x - 546 \* x - 610 \* x^2 + 45 \*  \z2  + 90 \*  \z2  \* x + 90 \*  \z2  \*
         x^2) \* \H(-1,-1,0)
\nonumber\\&&
          - 2/3 \* (35 + 12 \* x - 225 \* x^2 + 60 \*  \z2  - 96 \*  \z2  \* x) \* \H(0,0,0)
          + 2/27 \* (39 - 134 /x - 3108 \* x + 3536 \* x^2 - 936 \*  \z3  
\nonumber\\&&
          + 1872 \*  \z3  \* x 
          - 1872 \*  \z3  \* x^2
         - 144 \*  \z2  /x + 198 \*  \z2  - 1692 \*  \z2  \* x + 1836 \*  \z2  \* x^2) \* \H(1,1)
\nonumber\\&&
          + 8/9 \* (42 + 39 \* x + 274 \* x^2 + 63 \*  \z2  + 144 \*  \z2  \* x) \* \H(3)
          - 4/27 \* (450 + 1008 \* x + 6446 \* x^2 
\nonumber\\&&
          - 360 \*  \z3  - 1440 \*  \z3  \* x - 36 \*  \z2  /x
          + 108 \*  \z2  + 1458 \*  \z2  \* x + 2349 \*  \z2  \* x^2) \* \H(2)
          - 64 \* (x + x^2) \* \H(-1,-1,2)
\nonumber\\&&
          - 64 \* (x + x^2) \* \H(-1,-2,0)
          + 32 \* (x + x^2) \* \H(-1,3)
          - 2/9 \* (84 + 564 \* x - 533 \* x^2 + 72 \*  \z2  + 288 \*  \z2  \* x) \* \H(2,1)
\nonumber\\&&
          + 4/9 \* (285 + 80 /x + 2052 \* x + 1560 \* x^2 + 90 \*  \z2  + 360 \*  \z2  \* x) \* \H(2,0)
          - 4/27 \* (300 - 188 /x - 4398 \* x 
\nonumber\\&&
          - 4886 \* x^2 + 216 \*  \z3  + 432 \*  \z3  \* x + 432 \*  \z3  \* x^2
         - 108 \*  \z2  /x - 18 \*  \z2  - 414 \*  \z2  \* x - 603 \*  \z2  \* x^2) \* \H(-1,0)
\nonumber\\&&
          + 2/9 \* (477 - 308 /x - 1788 \* x + 1619 \* x^2 - 18 \*  \z2  + 36 \*  \z2  \* x - 36 \*
          \z2  \* x^2) \* \H(1,0,0)
\nonumber\\&&
          + 2/27 \* (738 - 6573 \* x + 5248 \* x^2 + 720 \*  \z3  - 4464 \*  \z3  \* x + 423 \*  \z2  -
         54 \*  \z2  \* x
         + 342 \*  \z2  \* x^2) \* \H(0,0)
\nonumber\\&&
          + 2/27 \* (1286 - 1465 /x - 18101 \* x + 18046 \* x^2 + 480 \*  \z3  /x
          + 246 \*  \z3  + 4188 \*  \z3  \* x - 5244 \*  \z3  \* x^2 
\nonumber\\&&
         - 726 \*  \z2  /x + 348 \*  \z2  - 9156 \*  \z2  \* x
          + 9333 \*  \z2  \* x^2
          - 1242 \*  \z2 ^2 + 2484 \*  \z2 ^2 \* x - 2484 \*  \z2 ^2 \* x^2) \* \H(1)
\nonumber\\&&
          - 4/27 \* (1575 - 1388 /x
    - 16335 \* x + 16040 \* x^2 + 180 \*  \z3  - 360 \*  \z3  \*
         x + 360 \*  \z3  \* x^2 - 180 \*  \z2  /x - 189 \*  \z2
\nonumber\\&&
    - 864 \*  \z2  \* x + 1233 \*  \z2  \* x^2) \* \H(1,0)
          - 1/405 \* (163770 + 26240 /x + 1002420 \* x
\nonumber\\&&
    + 2259620 \* x^2 + 1440 \*  \z3  /x + 48420 \*  \z3  - 61200 \*  \z3  \* x - 37800 \*  \z3  \* x^2 + 7200 \*  \z2  /x
\nonumber\\&&
    + 52425 \*  \z2
          + 83880 \*  \z2  \* x + 291330 \*  \z2  \* x^2 + 12312 \*  \z2 ^2 - 80352 \*  \z2 ^2 \* x) \* \H(0)
          - 32 \* (2 \* x + 3 \* x^2) \* \H(-2,-1,0)
\nonumber\\&&
          + 1/1215 \* (830790 - 666070 /x - 11788380 \* x + 11588020 \* x^2 -
         165240 \*  \z5
    + 1321920 \*  \z5  \* x 
\nonumber\\&&
    + 40320 \*  \z3  /x 
    + 318330 \*  \z3  + 2261520 \*  \z3  \* x
    + 1472760 \*  \z3  \* x^2
    - 97920 \*  \z2  /x + 206550 \*  \z2  
\nonumber\\&&
    - 459405 \*  \z2  \* x + 2589660 \*  \z2  \* x^2 + 134460 \*  \z2  \*  \z3
    + 450360 \*  \z2  \*  \z3  \* x + 49248 \*  \z2 ^2 /x - 58320 \* \z2 ^2 
\nonumber\\&&
    + 1084104 \*  \z2 ^2 \* x + 55728 \*  \z2 ^2 \* x^2)
    + 48 \* (2 \* x + 2 \* x^2 +  \z2  + 2 \*  \z2  \* x + 2 \*  \z2  \* x^2) \* \H(-1,2)
\nonumber\\&&
          + 16 \* (2 \* x + 3 \* x^2) \* \H(-2,0,0)
          - 8 \* (2 \* x + 3 \* x^2) \* \H(3,1)
      - 32 \* ( \z2  - 4 \*  \z2  \* x) \* \H(-2,-1)
\nonumber\\&&
          - 4/45 \* (360 \*  \z3  /x + 225 \*  \z3  + 4410 \*  \z3  \* x + 5040 \*  \z3  \* x^2
    + 200 \*  \z2  /x - 120 \*  \z2
      + 3810 \*  \z2  \* x + 4130 \*  \z2  \* x^2 
\nonumber\\&&
      + 423 \*  \z2 ^2 + 846 \*  \z2 ^2 \* x
    + 846\*  \z2 ^2 \* x^2) \* \H(-1)
          + 16 \* (3 \*  \z3  - 12 \*  \z3  \* x - 2 \*  \z2  \* x - 3 \*  \z2  \* x^2) \* \H(-2)
\nonumber\\&&
          + 8/3 \* (60 \*  \z3  + 120 \*  \z3  \* x + 120 \*  \z3  \* x^2 + 8 \*  \z2  /x + 5 \*  \z2  + 118 \*  \z2  \*
         x + 132 \*  \z2  \* x^2) \* \H(-1,-1)
\nonumber\\&&
          + 8 \* (24 \* x + 4 \* x^2 - 3 \*  \z2 + 12 \*  \z2  \* x) \* \H(-2,0)
          - 160 \* ( \z2  + 2 \*  \z2  \* x + 2 \*  \z2  \* x^2) \* \H(-1,-1,-1)
          - 320 \* x \* \H(3,0,0)
\nonumber\\&&
          + 32 \* ( \z2  + 2 \*  \z2  \* x + 2 \*  \z2  \* x^2) \* \H(-1,-2)
       + (1 - 4 \* x) \*  (
          - 64 \* \H(-2,-1,-1,0)
          + 32 \* \H(-2,-1,0,0)
          + 16 \* \H(-2,0,0,0)
\nonumber\\&&
          + 32 \* \H(-2,2,0)
          - 16 \* \H(0,0,0,0,0)
          + 32 \* \H(4,0)  )
       + (1 + 4 \* x) \* (
          - 32 \* \H(2,0,0,0)
          - 32 \* \H(2,3)
          + 32 \* \H(2,2,0)
\nonumber\\&&
          + 16 \* \H(2,2,1)
          - 48 \* \H(2,1,0,0)
          + 32 \* \H(2,1,2)
          + 32 \* \H(2,1,1,0)
          - 16 \* \H(2,1,1,1)  )
\nonumber\\&&
       +  (1+2 \* x)  \*  (
            16 \* \H(5)
          - 32 \* \H(3,2)
          - 32 \* \H(3,1,0)
          )
       +  (1+2 \* x+2 \* x^2)  \*  (
          - 192 \* \H(-1,-1,-1,-1,0)
\nonumber\\&&
          + 128 \* \H(-1,-1,-1,0,0)
          + 64 \* \H(-1,-1,-1,2)
          + 64 \* \H(-1,-1,-2,0)
          - 16 \* \H(-1,-1,0,0,0)
          - 32 \* \H(-1,-1,3)
\nonumber\\&&
          + 32 \* \H(-1,-1,2,0)
          + 64 \* \H(-1,-2,-1,0)
          - 32 \* \H(-1,-2,0,0)
          - 16 \* \H(-1,0,0,0,0)
          - 16 \* \H(-1,4)
          - 32 \* \H(-1,3,0)
\nonumber\\&&
          - 32 \* \H(-1,2,0,0)
          - 32 \* \H(-1,2,2)
          - 32 \* \H(-1,2,1,0)
          )
       +  (1-2 \* x+2 \* x^2)  \*  (
          - 32 \* \H(1,3,0)
          - 16 \* \H(1,3,1)
\nonumber\\&&
          - 16 \* \H(1,2,0,0)
          - 80 \* \H(1,2,2)
          - 80 \* \H(1,2,1,0)
          - 32 \* \H(1,2,1,1)
          + 16 \* \H(1,1,0,0,0)
          - 16 \* \H(1,1,3)
          - 96 \* \H(1,1,2,0)
\nonumber\\&&
          - 64 \* \H(1,1,2,1)
          - 80 \* \H(1,1,1,2)
          - 80 \* \H(1,1,1,1,0)
          + 80 \* \H(1,1,1,1,1)
          )\Big]
        + 1/9 \* (8 \*  \z3  - 16 \*  \z3  \* x + 16 \*  \z3  \* x^2)
\nonumber\\ & & \mbox{\hspn} +
         \LQm  \* \Big\{ \cf    \* \Big[
            32/3 \* (5 - 6 \* x + 4 \* x^2) \* \H(-2,0)
          - 32 \* (5 - 15 \* x - 2 \* x^2) \* \H(0,0,0)
          - 8/3 \* (33 - 60 \* x - 4 \* x^2) \* \H(3)
\nonumber\\&&
          - 8/9 \* (131 - 8 /x - 253 \* x + 168 \* x^2) \* \H(1,1)
          - 8/9 \* (140 - 8 /x - 283 \* x + 198 \* x^2) \* \H(1,0)
\nonumber\\&&
          + 16/45 \* (225 + 1/x^2 - 20 /x
          + 40 \* x - 155 \* x^2 + 36 \* x^3) \* \H(-1,0)
          - 4/9 \* (609 - 312 \* x + 320 \* x^2) \* \H(2)
\nonumber\\&&
          - 8/45 \* (2975 - 2660 \* x + 560 \* x^2 + 72 \* x^3 - 270 \*  \z2  + 540 \*  \z2  \* x) \* \H(0,0)
          - 32/3 \* ( \z2  + 2 \*  \z2  \* x +  \z2  \* x^2) \* \H(-1)
\nonumber\\&&
          - 2/27 \* (5247 + 256 /x - 8448 \* x + 3080 \* x^2 - 216 \*  \z2  + 432 \*  \z2  \* x
          - 576 \*  \z2  \* x^2) \* \H(1)
\nonumber\\&&
          - 4/45 \* (9213 + 4 /x - 5632 \* x + 1444 \* x^2 - 360 \*  \z3  + 720 \*  \z3  \* x -
         990 \*  \z2
         + 2520 \*  \z2  \* x + 120 \*  \z2  \* x^2) \* \H(0)
\nonumber\\&&
          - 1/405 \* (567861 - 11744 /x - 828996 \* x
          + 269954 \* x^2 - 47520 \*  \z3
          + 90720 \*  \z3  \* x - 17280 \*  \z3  \* x^2 
\nonumber\\&&
          + 2880 \*  \z2  /x
    - 109620 \*  \z2  + 50400 \*  \z2  \* x
          - 57600 \*  \z2  \* x^2 - 5184 \*  \z2  \* x^3 - 648 \*  \z2 ^2 + 1296 \*  \z2 ^2 \* x)
\nonumber\\&&
       - 32/3 \*  (2-4 \* x+5 \* x^2)  \* \H(1,0,0)
       +  (1-2 \* x)  \*  (
          - 96 \* \H(0,0,0,0)
          - 48 \* \H(4)
          - 16 \* \H(3,0)
          - 16 \* \H(3,1)
          )
\nonumber\\&&
       - 8/3 \*   (13-8 \* x+4 \* x^2)  \*  ( \H(2,0) +  \H(2,1) )
       +  (1+2 \* x+x^2)  \*  (
          - 64/3 \* \H(-1,-1,0)
          + 32/3 \* \H(-1,0,0)
          )
\nonumber\\&&
       +  (1-2 \* x+2 \* x^2)  \*  (
          - 80/3 \* \H(1,2)
          - 16 \* \H(1,1,0)
          - 16 \* \H(1,1,1)
          )\Big]
\nonumber\\&&
       +  \cf   \*  \nf   \*  \Big[
            32/3 \* (5 - 6 \* x + 4 \* x^2) \* \H(-2,0)
          - 8/3 \* (33 - 60 \* x - 4 \* x^2) \* \H(3)
          - 4 \* (35 - 108 \* x - 16 \* x^2) \* \H(0,0,0)
\nonumber\\&&
          - 8/9 \* (131 - 8 /x - 253 \* x + 168 \* x^2) \* \H(1,1)
          - 8/9 \* (140 - 8 /x - 283 \* x + 198 \* x^2) \* \H(1,0)
\nonumber\\&&
          + 16/45 \* (225 + 1/x^2 - 20 /x + 40 \* x - 155 \* x^2 + 36 \* x^3) \* \H(-1,0)
          - 4/9 \* (609 - 312 \* x + 320 \* x^2) \* \H(2)
\nonumber\\&&
          - 2/27 \* (5247 + 256 /x - 8448 \* x + 3080 \* x^2 - 216 \*  \z2  + 432 \*  \z2  \* x
          - 576 \*  \z2  \* x^2) \* \H(1)
\nonumber\\&&
          - 4/45 \* (5320 - 3745 \* x + 1120 \* x^2 + 144 \* x^3 - 540 \*  \z2
          + 1080 \*  \z2  \* x) \* \H(0,0)
\nonumber\\&&
          - 4/45 \* (7593 + 4 /x - 5407 \* x + 1984 \* x^2 - 360 \*  \z3
           + 720 \*  \z3  \* x - 990 \*  \z2
           + 2520 \*  \z2  \* x + 120 \*  \z2  \* x^2) \* \H(0)
\nonumber\\&&
          - 2/405 \* (229863 - 6952 /x - 318513 \* x
          + 91102 \* x^2 - 23760 \*  \z3 
          + 45360 \*  \z3  \* x - 8640 \*  \z3  \* x^2 
\nonumber\\&&
          + 1440 \*  \z2  /x 
          - 54810 \*  \z2
          + 25200 \*  \z2  \* x 
          - 28800 \*  \z2  \* x^2 - 2592 \*  \z2  \* x^3 - 324 \*  \z2 ^2 + 648 \*  \z2 ^2 \* x)
\nonumber\\&&
          - 32/3 \* ( \z2  + 2 \*  \z2  \* x +  \z2  \* x^2) \* \H(-1)
       -  (1-2 \* x+2 \* x^2)  \*  (
            80/3 \* \H(1,2)
          + 16 \* \H(1,1,0)
          + 16 \* \H(1,1,1)
          )
\nonumber\\&&
       - 32/3 \* (2-4 \* x+5 \* x^2)  \*  \H(1,0,0)
       +  (1-2 \* x)  \*  (
          - 88 \* \H(0,0,0,0)
          - 48 \* \H(4)
          - 16 \* \H(3,0)
          - 16 \* \H(3,1)
          )
\nonumber\\&&
       -  (1+2 \* x+x^2)  \*  (
            64/3 \* \H(-1,-1,0)
          - 32/3 \* \H(-1,0,0)
          )
          - 8/3   \* (13-8 \* x+4 \* x^2)  \*  ( \H(2,0)+ \H(2,1))
          \Big]
\nonumber\\&&
       +  \ca    \* \Big[
            16/3 \* (2 + 4 \* x + 5 \* x^2) \* \H(-1,0,0)
          - 8/3 \* (1 - 66 \* x + 35 \* x^2) \* \H(2)
          - 16/3 \* (2 - 4 \* x + 3 \* x^2) \* \H(1,0,0)
\nonumber\\&&
          - 16/9 \* (4 + 2 /x - 7 \* x - 17 \* x^2) \* \H(-1,0)
          + 8/9 \* (10 + 296 \* x - 63 \* x^2) \* \H(0,0)
          + 32/3 \* (3 \* x - x^2) \* \H(2,0)
\nonumber\\&&
          - 8/9 \* (13 - 4 /x - 80 \* x + 87 \* x^2) \* \H(1,0)
          - 8/9 \* (13 - 4 /x - 80 \* x + 87 \* x^2) \* \H(1,1)
          + 32/3 \* (3 \* x - x^2) \* \H(2,1)
\nonumber\\&&
          + 16/27 \* (31 + 832 \* x - 325 \* x^2 - 90 \*  \z2  \* x + 18 \*  \z2  \* x^2) \* \H(0)
          + 32/3 \* (5 \* x - x^2) \* \H(3)
\nonumber\\&&
          - 8/27 \* (65 - 20 /x - 964 \* x + 1032 \* x^2 - 9 \*  \z2  + 18 \*  \z2  \* x) \* \H(1)
          + 32/3 \* x^2 \* \H(-2,0)
\nonumber\\&&
          + 2/81 \* (969 + 412 /x + 23556 \* x - 25657 \* x^2 + 324 \*  \z3  - 2376 \*  \z3  \* x
          + 648 \*  \z3  \* x^2 - 144 \*  \z2  /x 
\nonumber\\&&
          + 108 \*  \z2  - 6624 \*  \z2  \* x + 3780 \*  \z2  \* x^2)
          - 8/3 \* ( \z2  + 2 \*  \z2  \* x + 4 \*  \z2  \* x^2) \* \H(-1)
          + 224/3 \* x \* \H(0,0,0)
\nonumber\\&&
         + 16/3 \*   (1+2 \* x)  \*  \H(-1,-1,0)
         + 16/3 \*  (1+2 \* x+2 \* x^2)  \* \H(-1,2)
         -  (1-2 \* x+2 \* x^2)  \*  (
           32/3 \* \H(1,1,0)
         + 16/3 \* \H(1,1,1)
         )\Big]
\nonumber\\&&
         +  \ca   \*  \nf   \* \Big[
           8/3 \* (1 + 26 \* x) \* \H(0,0,0)
         - 8/3 \* (1 - 65 \* x + 35 \* x^2) \* \H(2)
          - 16/3 \* (2 - 4 \* x + 3 \* x^2) \* \H(1,0,0)
\nonumber\\&&
          + 16/3 \* (2 + 4 \* x + 5 \* x^2) \* \H(-1,0,0)
          - 16/9 \* (4 + 2 /x - 7 \* x - 17 \* x^2) \* \H(-1,0)
          + 32/3 \* (3 \* x - x^2) \* \H(2,1)
\nonumber\\&&
          - 8/9 \* (13 - 4 /x - 80 \* x + 87 \* x^2) \* \H(1,1)
          + 4/9 \* (39 + 542 \* x - 126 \* x^2) \* \H(0,0)
          + 32/3 \* (3 \* x - x^2) \* \H(2,0)
\nonumber\\&&
          - 4/27 \* (83 - 40 /x - 1807 \* x + 1934 \* x^2 - 18 \*  \z2  + 36 \*  \z2  \* x) \* \H(1)
          - 8/9 \* (13 - 4 /x - 80 \* x + 87 \* x^2) \* \H(1,0)
\nonumber\\&&
          + 4/27 \* (89 + 2822 \* x - 1520 \* x^2 - 360 \*  \z2  \* x + 72 \*  \z2  \* x^2) \* \H(0)
          + 32/3 \* (5 \* x - x^2) \* \H(3)
\nonumber\\&&
          + 2/9 \* (181 - 16 /x + 2056 \* x - 2306 \* x^2 + 36 \*  \z3  - 264 \*  \z3  \* x + 72 \* \z3  \* x^2
           - 16 \*  \z2  /x + 12 \*  \z2  - 724 \*  \z2  \* x 
\nonumber\\&&
           + 420 \*  \z2  \* x^2)
          + 32/3 \* x^2 \* \H(-2,0)
          - 8/3 \* ( \z2  + 2 \*  \z2  \* x + 4 \*  \z2  \* x^2) \* \H(-1)
       +  16/3 \* (1+2 \* x)  \*  \H(-1,-1,0)
\nonumber\\&&
       +  16/3 \* (1+2 \* x+2 \* x^2)  \*  \H(-1,2)
       +  (1-2 \* x+2 \* x^2)  \*  (
          - 32/3 \* \H(1,1,0)
          - 16/3 \* \H(1,1,1)
          )\Big]
\nonumber\\&&
       +  \cfs   \* \Big[
            144 \* (2 - 8 \* x + 7 \* x^2) \* \H(1,1,1)
          - 32 \* (1 + 2 \* x + 4 \* x^2) \* \H(-2,2)
          + 80 \* (3 - 6 \* x + 8 \* x^2) \* \H(2,2)
\nonumber\\&&
          + 96 \* (3 - 6 \* x + 8 \* x^2) \* \H(2,1,1)
          - 128 \* (3 + 5 \* x + 2 \* x^2) \* \H(-1,0,0)
          - 8 \* (3 + 40 \* x - 50 \* x^2) \* \H(1,0,0)
\nonumber\\&&
          - 64 \* (3 + 8 \* x^2) \* \H(-3,0)
          + 64 \* (4 - 13 \* x + 11 \* x^2) \* \H(1,1,0)
          + 16 \* (5 - 26 \* x + 20 \* x^2) \* \H(2,0,0)
\nonumber\\&&
          + 32 \* (5 - 10 \* x + 18 \* x^2) \* \H(3,0)
          + 32 \* (5 - 6 \* x + 8 \* x^2) \* \H(-2,-1,0)
          - 32 \* (5 + 2 \* x + 14 \* x^2) \* \H(-2,0,0)
\nonumber\\&&
          + 8 \* (5 + 6 \* x + 40 \* x^2) \* \H(0,0,0,0)
          + 32 \* (7 - 14 \* x + 18 \* x^2) \* \H(2,1,0)
          + 16 \* (8 - 39 \* x + 44 \* x^2) \* \H(2,0)
\nonumber\\&&
          + 8 \* (9 - 39 \* x + 100 \* x^2) \* \H(3)
          - 32 \* (14 + 2 \* x + x^2) \* \H(-2,0)
          + 32 \* (14 + 15 \* x + x^2) \* \H(-1,-1,0)
\nonumber\\&&
          + 8 \* (15 - 22 \* x + 72 \* x^2) \* \H(4)
          + 8 \* (33 - 108 \* x + 88 \* x^2) \* \H(1,2)
          + 8 \* (19 - 115 \* x + 126 \* x^2) \* \H(2,1)
\nonumber\\&&
          + 8 \* (16 - 101 \* x + 92 \* x^2 - 20 \*  \z2  + 72 \*  \z2  \* x - 64 \*  \z2  \* x^2) \* \H(2)
          + 8 \* (25 - 50 \* x + 88 \* x^2) \* \H(3,1)
\nonumber\\&&
          + 8 \* (29 - 95 \* x + 55 \* x^2 - 32 \*  \z2  + 64 \*  \z2  \* x - 64 \*  \z2  \* x^2) \* \H(1,0)
          - 128 \* ( \z2  + 2 \*  \z2  \* x + 2 \*  \z2  \* x^2) \* \H(-1,-1)
\nonumber\\&&
          - (85 + 216 \* x - 272 \* x^2 + 240 \*  \z3  - 480 \*  \z3  \* x + 480 \*  \z3  \* x^2 + 40 \*  \z2
          - 624 \*  \z2  \* x + 688 \*  \z2  \* x^2) \* \H(1)
\nonumber\\&&
          + 2 \* (155 - 546 \* x + 368 \* x^2 - 128 \*  \z2  + 256 \*  \z2  \* x - 256 \*  \z2  \* x^2) \* \H(1,1)
          + 8 \* (29 \* x + 82 \* x^2) \* \H(0,0,0)
\nonumber\\&&
          + 2/15 \* (308 - 16 /x + 1593 \* x + 1464 \* x^2 - 1080 \*  \z3  + 3600 \*  \z3  \* x
          - 5280 \*  \z3  \* x^2 - 540 \*  \z2  
\nonumber\\&&
          + 1860 \*  \z2  \* x - 6000 \*  \z2  \* x^2) \* \H(0)
          + 16 \* (7 \*  \z3  + 14 \*  \z3  \* x + 14 \*  \z3  \* x^2 + 18 \* \z2  + 25 \*  \z2  \* x 
          + 7 \*  \z2  \* x^2) \* \H(-1)
\nonumber\\&&
          - 1/15 \* (383 - 32 /x - 1893 \* x + 1092 \* x^2 + 2760 \*  \z3  - 6480 \*  \z3  \* x
          + 15360 \*  \z3  \* x^2 + 1920 \*  \z2  
\nonumber\\&&
          + 5320 \*  \z2  \* x + 11040 \*  \z2  \* x^2 - 1152 \*  \z2  \* x^3
         - 684 \*  \z2 ^2 + 4152 \*  \z2 ^2 \* x - 2304 \*  \z2 ^2 \* x^2)
\nonumber\\&&
          + 2/15 \* (585 + 5510 \* x + 4620 \* x^2 - 576 \* x^3 - 900 \*  \z2  + 1320 \*  \z2  \* x -
         4320 \*  \z2  \* x^2) \* \H(0,0)
\nonumber\\&&
          - 16/15 \* (915 - 2 /x^2 + 1090 \* x + 165 \* x^2 - 72 \* x^3 - 30 \*  \z2  - 60 \*  \z2
          \* x - 60 \*  \z2  \* x^2) \* \H(-1,0)
\nonumber\\&&
          + 16 \* (7 \*  \z2  - 2 \*  \z2  \* x + 16 \*  \z2  \* x^2) \* \H(-2)
       - 32 \*   (2+5 \* x+3 \* x^2)  \* \H(-1,2)
       +  (1+2 \* x+2 \* x^2)  \*  (
            224 \* \H(-1,-1,0,0)
\nonumber\\&&
          - 128 \* \H(-1,-1,-1,0)
          + 64 \* \H(-1,-1,2)
          + 128 \* \H(-1,-2,0)
          - 64 \* \H(-1,0,0,0)
          - 32 \* \H(-1,3)
          )
\nonumber\\&&
       +  (1-2 \* x+2 \* x^2)  \*  (
          - 128 \* \H(1,-2,0)
          + 96 \* \H(1,0,0,0)
          + 256 \* \H(1,3)
          + 288 \* \H(1,2,0)
          + 352 \* \H(1,2,1)
\nonumber\\&&
          + 160 \* \H(1,1,0,0)
          + 320 \* \H(1,1,2)
          + 288 \* \H(1,1,1,0)
          + 384 \* \H(1,1,1,1)
          )\Big]
\nonumber\\&&
       +  \ca  \*  \cf    \* \Big[
            16 \* (1 + 50 \* x + 20 \* x^2) \* \H(-2,-1,0)
          - 32 \* (3 + 20 \* x - 6 \* x^2) \* \H(3,0)
          - 8 \* (15 + 62 \* x - 12 \* x^2) \* \H(4)
\nonumber\\&&
          - 128 \* (3 + 6 \* x + 4 \* x^2) \* \H(-1,-1,-1,0)
          - 64 \* (3 + 6 \* x + 5 \* x^2) \* \H(-1,3)
          - 16 \* (1 + 46 \* x - 16 \* x^2) \* \H(2,2)
\nonumber\\&&
          - 16 \* (3 + 40 \* x - 16 \* x^2) \* \H(3,1)
          - 16 \* (5 + 18 \* x) \* \H(0,0,0,0)
          + 32 \* (7 - 2 \* x + 4 \* x^2) \* \H(-3,0)
\nonumber\\&&
          - 32 \* (7 + 2 \* x + 10 \* x^2) \* \H(-2,2)
          - 16 \* (11 + 22 \* x + 18 \* x^2) \* \H(-1,0,0,0)
          - 8 \* (13 + 50 \* x + 32 \* x^2) \* \H(-2,0,0)
\nonumber\\&&
          + 8 \* (26 - 8 /x - 82 \* x + 93 \* x^2) \* \H(1,1,1)
          + 16/3 \* (44 - 16 /x - 199 \* x + 221 \* x^2) \* \H(1,2)
\nonumber\\&&
          + 128 \* (2 + 4 \* x + 3 \* x^2) \* \H(-1,-1,2)
          - 16/15 \* (55 - 2 /x^2 - 40 /x - 405 \* x - 600 \* x^2 - 72 \* x^3) \* \H(-1,-1,0)
\nonumber\\&&
          + 8/9 \* (65 + 32 /x - 346 \* x + 518 \* x^2 + 72 \*  \z2  - 144 \*  \z2  \* x) \* \H(1,1)
          + 4/3 \* (65 - 556 \* x + 1124 \* x^2) \* \H(2,0)
\nonumber\\&&
          + 8/3 \* (69 - 32 /x - 366 \* x + 398 \* x^2) \* \H(1,1,0)
          + 4/3 \* (107 - 556 \* x + 1006 \* x^2) \* \H(2,1)
\nonumber\\&&
          + 8/3 \* (161 - 16 /x - 364 \* x + 303 \* x^2) \* \H(1,0,0)
          + 16/15 \* (340 - 175 \* x - 600 \* x^2 - 72 \* x^3) \* \H(-2,0)
\nonumber\\&&
          + 4/9 \* (223 + 64 /x - 1520 \* x + 1834 \* x^2 + 288 \*  \z2  - 576 \*  \z2  \* x +
         288 \*  \z2  \* x^2) \* \H(1,0)
\nonumber\\&&
          + 8/15 \* (225 - 610 \* x + 2305 \* x^2 + 144 \* x^3) \* \H(0,0,0)
          + 4/15 \* (255 - 1660 \* x + 6060 \* x^2
          + 288 \* x^3) \* \H(3)
\nonumber\\&&
          - 4/15 \* (295 + 8 /x^2 + 80 /x + 1000 \* x + 1140 \* x^2 + 288 \* x^3) \* \H(-1,0,0)
\nonumber\\&&
          - 4/45 \* (602 - 24 /x + 10977 \* x
          - 16274 \* x^2 - 2016 \* x^3 - 1350 \*  \z2
          - 4860 \*  \z2  \* x + 1080 \*  \z2  \* x^2) \* \H(0,0)
\nonumber\\&&
          + 2/45 \* (1731 + 48 /x + 1656 \* x + 29968 \* x^2 + 540 \*  \z2  + 7560 \*  \z2  \* x
          - 2160 \*  \z2  \* x^2) \* \H(2)
\nonumber\\&&
          - 8/15 \* (615 + 4 /x^2 + 670 \* x + 300 \* x^2 + 144 \* x^3) \* \H(-1,2)
          + 2/45 \* (3445 + 64 /x + 11758 \* x + 242 \* x^2 
\nonumber\\&&
          - 1080 \*  \z3  - 20880 \*  \z3  \* x
          - 1440 \*  \z3  \* x^2 - 1530 \*  \z2  + 5760 \*  \z2  \* x 
          - 36360 \*  \z2  \* x^2 - 3456 \*  \z2  \* x^3) \* \H(0)
\nonumber\\&&
          + 8/45 \* (4851 - 28 /x^2 - 12 /x + 6071 \* x + 558 \* x^2 
          - 1008 \* x^3 + 1890 \*  \z2  + 3780 \*  \z2  \* x
          + 3060 \*  \z2  \* x^2) \* \H(-1,0)
\nonumber\\&&
          + 1/45 \* (10349 + 544 /x + 22856 \* x - 32084 \* x^2 + 17640 \*  \z3
          - 35280\*  \z3  \* x + 25200 \*  \z3  \* x^2 
\nonumber\\&&
          + 48 \*  \z2  /x^2
          + 2880 \*  \z2  /x - 11880 \*  \z2  + 38040 \* \z2  \* x
          - 38640 \*  \z2  \* x^2 - 1728 \*  \z2  \* x^3) \* \H(1)
\nonumber\\&&
          + 1/45 \* (18123 + 2512 /x 
          + 39737 \* x - 67432 \* x^2
          - 1920 \*  \z3  /x - 2940 \*  \z3  - 38760 \*  \z3  \* x 
          + 360 \*  \z3  \* x^2
\nonumber\\&&
          - 8640 \*  \z3  \* x^3 - 192 \*  \z2  /x - 3462 \*\z2
          + 45256 \*  \z2  \* x - 59936 \*  \z2  \* x^2 - 8064 \*  \z2  \* x^3
          + 1404 \*  \z2^2 
\nonumber\\&&
          - 8424 \*  \z2^2 \* x + 6768 \*  \z2 ^2 \* x^2)
          - 192 \* (3 \* x - x^2) \* \H(2,1,1)
          - 64 \* (12 \* x - 5 \* x^2) \* \H(2,1,0)
\nonumber\\&&
          + 8/15 \* (765 \*  \z3  + 1530 \*  \z3  \* x
          + 1110 \*  \z3  \* x^2 + 6 \*  \z2  /x^2 + 40 \*  \z2  /x
          + 560 \*  \z2  + 1075 \*  \z2  \* x + 900 \*  \z2  \* x^2 
\nonumber\\&&
          + 216 \*  \z2  \* x^3) \* \H(-1)
          - 64 \* (7 \*  \z2  + 14 \*  \z2  \* x + 10 \*  \z2  \* x^2) \* \H(-1,-1)
          + 8 \* (29 \*  \z2  + 58 \*  \z2  \* x + 60 \*  \z2  \* x^2) \* \H(-2)
\nonumber\\&&
       +  16 \* (1 - 2 \* x + 6 \* x^2) \* (\H(1,0,0,0) + \H(1,3))
       + (3 + 6 \* x + 4 \* x^2) \* (96 \* \H(-1,-1,0,0) + 64 \* \H(-1,-2,0))
\nonumber\\&&
       + 16 \* (7 - 14 \* x + 18 \* x^2) \* (\H(2,0,0) + \H(1,1,0,0))
       - 64 \*  (1+2 \* x+2 \* x^2)  \*  (\H(-1,2,0) + \H(-1,2,1))
\nonumber\\&&
       +  (1-2 \* x+2 \* x^2)  \*  (
            96 \* \H(1,-2,0)
          + 160 \* \H(1,2,0)
          + 96 \* \H(1,2,1)
          + 128 \* \H(1,1,2)
          + 160 \* \H(1,1,1,0)
          )\Big]
\nonumber\\&&
       +  \cas   \*  \Big[
            32 \* (1 - 10 \* x - 4 \* x^2) \* \H(-2,2)
          - 16 \* (1 + 40 \* x - 12 \* x^2) \* \H(2,1,0)
          + 64 \* (1 + 2 \* x + 3 \* x^2) \* \H(-1,-1,2)
\nonumber\\&&
          - 16 \* (1 + 40 \* x - 12 \* x^2) \* \H(2,2)
          - 32 \* (3 + 28 \* x - 2 \* x^2) \* \H(3,0)
          - 16/3 \* (3 + 8 /x + 366 \* x - 195 \* x^2) \* \H(2,0)
\nonumber\\&&
          + 32 \* (3 + 6 \* x + 2 \* x^2) \* \H(-1,-1,-1,0)
          - 16 \* (1 + 2 \* x - 2 \* x^2) \* \H(-1,-2,0)
          + 32 \* (4 - 8 \* x + 7 \* x^2) \* \H(1,1,0,0)
\nonumber\\&&
          + 32 \* (5 - 10 \* x + 9 \* x^2) \* \H(1,3)
          + 16 \* (5 - 6 \* x + 8 \* x^2) \* \H(-2,-1,0)
          + 16 \* (5 + 10 \* x + 16 \* x^2) \* \H(-1,-1,0,0)
\nonumber\\&&
          - 16 \* (5 + 64 \* x - 8 \* x^2) \* \H(3,1)
          - 8/3 \* (6 + 20 /x + 828 \* x - 449 \* x^2) \* \H(2,1)
          - 4 \* (9 + 266 \* x - 24 \* x^2) \* \H(4)
\nonumber\\&&
          - 8/3 \* (7 + 28 /x + 317 \* x + 389 \* x^2) \* \H(-1,0,0)
          + 8/3 \* (15 - 28 /x - 384 \* x + 433 \* x^2) \* \H(1,2)
\nonumber\\&&
          + 8 \* (9 - 62 \* x - 16 \* x^2) \* \H(-2,0,0)
          - 8 \* (9 + 18 \* x + 22 \* x^2) \* \H(-1,0,0,0)
          + 8 \* (13 - 26 \* x + 22 \* x^2) \* \H(1,0,0,0)
\nonumber\\&&
          + 8/9 \* (10 - 58 /x - 3023 \* x + 3243 \* x^2 - 216 \*  \z2
          + 432 \*  \z2  \* x - 360 \*  \z2  \* x^2) \* \H(1,0)
          + 16 \* (11 - 51 \* x) \* \H(0,0,0,0)
\nonumber\\&&
          + 8/3 \* (13 - 16 /x - 166 \* x - 218 \* x^2) \* \H(-1,2)
          + 8 \* (13 - 18 \* x) \* \H(-3,0)
          - 16 \* (7 + 14 \* x + 16 \* x^2) \* \H(-1,3)
\nonumber\\&&
          + 8/3 \* (19 - 8 /x + 92 \* x + 100 \* x^2) \* \H(-1,-1,0)
          - 4/3 \* (21 + 2047 \* x - 708 \* x^2) \* \H(3)
\nonumber\\&&
          + 8/3 \* (29 - 24 /x - 382 \* x + 424 \* x^2) \* \H(1,1,1)
          + 8/3 \* (37 - 28 /x - 428 \* x + 477 \* x^2) \* \H(1,1,0)
\nonumber\\&&
          - 4 \* (37 + 186 \* x - 8 \* x^2) \* \H(2,0,0)
          - 8/3 \* (57 - 8 /x + 123 \* x + 260 \* x^2) \* \H(-2,0)
\nonumber\\&&
          - 4/3 \* (61 + 72 /x + 631 \* x - 822 \* x^2) \* \H(1,0,0)
          - 4/3 \* (83 + 1648 \* x - 198 \* x^2) \* \H(0,0,0)
\nonumber\\&&
          + 8/9 \* (79 - 71 /x - 3443 \* x + 3661 \* x^2
          - 180 \*  \z2  + 360 \*  \z2  \* x - 288 \*  \z2  \* x^2) \* \H(1,1)
\nonumber\\&&
          + 8/9 \* (128 + 240 /x - 257 \* x - 272 \* x^2 + 90 \*  \z2  + 180 \*  \z2  \* x + 252 \*
          \z2  \* x^2) \* \H(-1,0)
\nonumber\\&&
          + 8/9 \* (405 + 104 /x - 3975 \* x + 4600 \* x^2 + 63 \*  \z2  
          + 774 \*  \z2  \* x - 144 \*  \z2  \* x^2) \* \H(2)
\nonumber\\&&
          + 2/27 \* (469 + 3996 /x - 54734 \* x + 52691 \* x^2 - 3780 \*  \z3  
          + 7560 \*  \z3 \* x - 6048 \*  \z3  \* x^2
          + 1152 \*  \z2  /x 
\nonumber\\&&
          - 198 \*  \z2  
          + 12168 \*  \z2  \* x - 13788 \*  \z2  \* x^2)
          \* \H(1)
          - 32 \*  (1+2 \* x+2 \* x^2)  \*  (
           \H(-1,2,0)
          + \H(-1,2,1)
          )
\nonumber\\&&
          + 2/9 \* (3849 - 14584 \* x + 18688 \* x^2 + 162 \*  \z2  + 4140 \*  \z2  \* x - 432 \*  \z2  \*
         x^2) \* \H(0,0)
\nonumber\\&&
          - 2/27 \* (7837 + 1136 /x + 68257 \* x - 37209 \* x^2 - 3672 \*  \z3  - 13824 \* \z3  \* x
          - 288 \*  \z2  /x - 378 \*  \z2  
\nonumber\\&&          
          - 32418 \*  \z2  \* x + 12744 \*  \z2  \* x^2) \* \H(0)
          - 192 \* (3 \* x - x^2) \* \H(2,1,1)
          - 16 \* ( \z2  + 2 \*  \z2  \* x + 10 \*  \z2  \* x^2) \* \H(-1,-1)
\nonumber\\&&
          + 4/3 \* (18 \*  \z3  + 36 \*  \z3  \* x + 120 \*  \z3  \* x^2 + 24 \*  \z2  /x - 7 \*  \z2  + 424 \*  \z2  \* x
          + 536 \*  \z2  \* x^2) \* \H(-1)
\nonumber\\&&
          + 1/405 \* (448905 - 286600 /x - 2646840 \* x + 2519185 \* x^2 
          + 51840 \* \z3  /x
          + 597240 \*  \z3  \* x 
\nonumber\\&&
          - 8100 \*  \z3  
          - 676080 \*  \z3  \* x^2 
          + 48960 \*  \z2  /x - 145800 \*  \z2  + 1338480 \*  \z2  \* x
          - 1656000 \*  \z2  \* x^2 
\nonumber\\&&
          + 25434 \*  \z2 ^2 
          - 2916 \*  \z2 ^2 \* x
          + 57024 \*  \z2 ^2 \* x^2)
       +  (1-2 \* x+2 \* x^2)  \*  (
            96 \* \H(1,2,0)
          - 48 \* \H(1,-2,0)
          + 112 \* \H(1,2,1)
\nonumber\\&&
          + 112 \* \H(1,1,2)
          + 112 \* \H(1,1,1,0)
          + 96 \* \H(1,1,1,1)
          )
          + 8 \* ( \z2  + 34 \*  \z2  \* x + 24 \*  \z2  \* x^2) \* \H(-2)
          \Big]\Big\}
\nonumber\\ & & \mbox{\hspn} +
         \LQms \* \Big\{ \cf \* (\nf + 1)    \*  \Big[
            4/3 \* (31 - 56 \* x - 8 \* x^2) \* \H(0,0)
          + 4/9 \* (112 - 8 /x - 215 \* x + 130 \* x^2) \* \H(1)
\nonumber\\&&
          + 1/27 \* (4977 + 256 /x - 7632 \* x
          + 2156 \* x^2 - 216 \*  \z3  + 432 \*  \z3  \* x
          - 468 \*  \z2  + 288 \*  \z2  \* x - 144 \*  \z2  \* x^2)
\nonumber\\&&
          + 2/9 \* (571 - 236 \* x + 244 \* x^2 - 36 \*  \z2  + 72 \*  \z2  \* x) \* \H(0)
          + 4/3 \*   (13-8 \* x + 4 \* x^2)  \* \H(2)
\nonumber\\&&
         +  (1-2 \* x)  \*  (
            24 \* \H(0,0,0)
          + 8 \* \H(3)
          )
       +  (1-2 \* x+2 \* x^2)  \*  (
            32/3 \* \H(1,0)
          + 8 \* \H(1,1)
          )\Big]
\nonumber\\&&
       +  \ca  \*(\nf + 1)  \*  \Big[
            4/9 \* (13 - 4 /x - 80 \* x + 87 \* x^2) \* \H(1)
          - 4/9 \* (13 + 136 \* x - 49 \* x^2) \* \H(0)
\nonumber\\&&
          - 2/27 \* (87 + 40 /x + 894 \* x - 1048 \* x^2 - 144 \*  \z2  \* x + 72 \*  \z2  \* x^2)
          - 8/3 \* (1 + 8 \* x) \* \H(0,0)
\nonumber\\&&
          - 16/3 \* (3 \* x - x^2) \* \H(2)
          - 8/3 \*   (1+2 \* x+2 \* x^2)  \* \H(-1,0)
          + 8/3 \* (1-2 \* x+2 \* x^2)  \*  (\H(1,0)+ \H(1,1))
    \Big]
\nonumber\\&&
       +  \cfs   \* \Big[
            16 \* (1 + 2 \* x + 4 \* x^2) \* \H(-2,0)
          - 64 \* (1 - 2 \* x + 3 \* x^2) \* \H(2,1)
          + 16 \* (2+5 \* x+3 \* x^2)  \* \H(-1,0)
\nonumber\\&&
          - 1/2 \* (33 + 92 \* x - 104 \* x^2 - 56 \*  \z3  - 16 \*  \z3  \* x - 256 \*  \z3  \* x^2 - 48 \*  \z2
          + 88 \*  \z2  \* x - 320 \*  \z2  \* x^2)
\nonumber\\&&
          - 32 \* (2 - 7 \* x + 5 \* x^2) \* \H(1,1)
          - 16 \* (3 - 6 \* x + 10 \* x^2) \* \H(2,0)
          - 4 \* (3 + 2 \* x + 24 \* x^2) \* \H(0,0,0)
\nonumber\\&&
          - 8 \* (5 - 18 \* x + 10 \* x^2) \* \H(1,0)
          - 4 \* (6 - 31 \* x + 40 \* x^2) \* \H(2)
          - 4 \* (9 - 18 \* x + 40 \* x^2) \* \H(3)
\nonumber\\&&
       -  (1+2 \* x+2 \* x^2)  \*  (
            32 \* \H(-1,-1,0)
          - 16 \* \H(-1,0,0)
          )
          - 2 \* (11 - 6 \* x + 18 \* x^2 - 18 \*  \z2  + 20 \*  \z2  \* x - 80 \*  \z2  \* x^2) \* \H(0)
\nonumber\\&&
          - (65 - 126 \* x + 36 \* x^2 - 64 \*  \z2  + 128 \*  \z2  \* x - 128 \*  \z2  \* x^2) \* \H(1)
          - 4 \* (9 \* x + 32 \* x^2) \* \H(0,0)
\nonumber\\&&
          - 16 \* ( \z2  + 2 \*  \z2  \* x + 2 \*  \z2  \* x^2) \* \H(-1)
       - (1-2 \* x+2 \* x^2)  \*  (
            32 \* \H(1,0,0)
          + 80 \* \H(1,2)
          + 80 \* \H(1,1,0)
          + 96 \* \H(1,1,1)
          )\Big]
\nonumber\\&&
       +  \ca  \*  \cf    \*  \Big[
            24 \* (1 + 4 \* x) \* \H(0,0,0)
          - 8 \* (1 - 26 \* x + 12 \* x^2) \* \H(2,1)
          + 8 \* (1 + 22 \* x - 8 \* x^2) \* \H(2,0)
\nonumber\\&&
          + 8 \* (3 + 20 \* x - 8 \* x^2) \* \H(3)
          - 8/3 \* (11 - 76 \* x + 157 \* x^2) \* \H(2)
          - 8/3 \* (14 - 49 \* x + 141 \* x^2) \* \H(0,0)
\nonumber\\&&
          - 8/3 \* (30 - 8 /x - 123 \* x + 131 \* x^2) \* \H(1,1)
          - 4/3 \* (53 - 16 /x - 232 \* x + 248 \* x^2) \* \H(1,0)
\nonumber\\&&
          + 1/9 \* (109 + 1126 \* x - 2320 \* x^2 - 216 \*  \z2  - 1440 \*  \z2  \* x + 576 \*  \z2  \* x^2)
          \* \H(0)
\nonumber\\&&
          - 2/9 \* (191 + 32 /x - 1078 \* x + 1052 \* x^2 - 216 \*  \z2  + 432 \*  \z2  \* x -
         432 \*  \z2  \* x^2) \* \H(1)
\nonumber\\&&
          - 1/6 \* (193 - 48 /x - 536 \* x + 52 \* x^2 - 192 \*  \z3  \* x^2 - 176 \*  \z2  +
         1360 \*  \z2  \* x - 2512 \*  \z2  \* x^2)
\nonumber\\&&
          - 16 \* ( \z2  + 2 \*  \z2  \* x + 2 \*  \z2  \* x^2) \* \H(-1)
       +  (1+2 \* x+2 \* x^2)  \*  (
          - 12 \* \H(-1,0)
          + 8 \* \H(-1,0,0)
          + 16 \* \H(-1,2)
          )
\nonumber\\&&
       -  (1-2 \* x+2 \* x^2)  \*  (
            40 \* \H(1,0,0)
          + 48 \* \H(1,2)
          + 48 \* \H(1,1,0)
          + 48 \* \H(1,1,1)
          )\Big]
\nonumber\\&&
       +  \cas   \*  \Big[
            32 \* (1 + 7 \* x - x^2) \* \H(2,0)
          - 4/3 \* (1 - 16 /x - 118 \* x - 146 \* x^2) \* \H(-1,0)
          - 32 \* (1 - 4 \* x) \* \H(-2,0)
\nonumber\\&&
          + 16 \* (1 + 16 \* x - 4 \* x^2) \* \H(2,1)
          - 16 \* (3 - 16 \* x) \* \H(0,0,0)
          - 4/3 \* (17 - 24 /x - 310 \* x + 352 \* x^2) \* \H(1,1)
\nonumber\\&&
          - 4/3 \* (5 - 24 /x - 238 \* x + 280 \* x^2) \* \H(1,0)
          + 8/3 \* (9 + 8 /x + 255 \* x - 126 \* x^2) \* \H(2)
          + 16 \* (3 + 22 \* x) \* \H(3)
\nonumber\\&&
          + 4/3 \* (23 + 436 \* x - 54 \* x^2) \* \H(0,0)
          - 2/9 \* (1009 + 104 /x - 3512 \* x + 5183 \* x^2 + 216 \*  \z2  + 1008 \*  \z2  \* x) \*
         \H(0)
\nonumber\\&&
          - 2/9 \* (59 - 168 /x - 4204 \* x + 4549 \* x^2 - 144 \*  \z2  + 288 \*  \z2  \* x -
         288 \*  \z2  \* x^2) \* \H(1)
\nonumber\\&&
          + 1/9 \* (509 - 1260 /x + 7318 \* x - 6639 \* x^2 - 432 \*  \z3  + 144 \*  \z3  \* x -
         216 \*  \z2  - 4704 \*  \z2  \* x + 3024 \*  \z2  \* x^2)
\nonumber\\&&
          - 32 \* ( \z2  + 2 \*  \z2  \* x + 2 \*  \z2  \* x^2) \* \H(-1)
       -  (1+2 \* x+2 \* x^2)  \*  (
            32 \* \H(-1,-1,0)
          - 24 \* \H(-1,0,0)
          - 16 \* \H(-1,2)
          )
\nonumber\\&&
       -  (1-2 \* x+2 \* x^2)  \*  (
            24 \* \H(1,0,0)
          + 48 \* \H(1,2)
          + 48 \* \H(1,1,0)
          + 48 \* \H(1,1,1)
          )\Big]\Big\}
\nonumber\\ & & \mbox{\hspn} +
         \LQmt \* \Big\{\cf  \* (\nf + 1)  \*  \Big[
          - 4/9 \* (11 - 4 \* x) \* \H(0)
          - 4/27 \* (84 - 8 /x - 147 \* x + 62 \* x^2)
       - 8/3 \*  (1-2 \* x)  \* \H(0,0)
\nonumber\\&&
       - 16/9 \* (1-2 \* x+2 \* x^2)   \* \H(1)
         \Big]
\nonumber\\&&
       +  \ca  \* (\nf + 1)  \* \Big[
          8/9 \* (1 + 4 \* x) \* \H(0)
          + 4/27 \* (3 + 4 /x + 24 \* x - 31 \* x^2)
          - 8/9 \* (1-2 \* x+2 \* x^2)  \* \H(1)
          \Big]
\nonumber\\&&
       +  \cfs   \*  \Big[
            8/3 \* (1 - 4 \* x) \* \H(1)
          + 16/3 \* (1 - 2 \* x + 4 \* x^2) \* \H(2)
          + 4/3 \* (1 - 2 \* x + 8 \* x^2) \* \H(0,0)
\nonumber\\&&
          + 1/3 \* (11 - 2 \* x - 16 \*  \z2  + 32 \*  \z2  \* x - 64 \*  \z2  \* x^2)
          - 4 \* x \* \H(0)
       +  (1-2 \* x+2 \* x^2)  \*  (
            16/3 \* \H(1,0)
          + 32/3 \* \H(1,1)
          )\Big]
\nonumber\\&&
       +  \ca  \*  \cf    \* \Big[
            4/9 \* (11 - 40 \* x + 106 \* x^2) \* \H(0)
          - 8/3 \* (1 + 4 \* x) \* \H(0,0)
          - 8/3 \* (1 + 10 \* x - 4 \* x^2) \* \H(2)
          \nonumber\\&&
          - 2/3 \* (5 + 16 \* x
          - 10 \* x^2 - 4 \*  \z2  - 40 \*  \z2  \* x + 16 \*  \z2  \* x^2)
       +  (1-2 \* x+2 \* x^2)  \*  (
            16/3 \* \H(1,0)
          + 32/3 \* \H(1,1)
          )
\nonumber\\&&
          + 4/9 \* (19 - 8 /x - 104 \* x + 106 \* x^2) \* \H(1)
          \Big]
\nonumber\\&&
       +  \cas   \* \Big[
            16/3 \* (1 - 8 \* x) \* \H(0,0)
          - 4/9 \* (1 + 16 /x + 118 \* x - 146 \* x^2) \* \H(1)
          - 32/3 \* (1 + 4 \* x) \* \H(2)
\nonumber\\&&
          - 4/9 \* (11 + 8 /x + 152 \* x - 18 \* x^2) \* \H(0)
          + 2/27 \* (369 - 272 /x
       - 1980 \* x + 1883 \* x^2 + 144 \*  \z2  + 576 \*  \z2  \* x)
\nonumber\\&&
       +  (1-2 \* x+2 \* x^2)  \*  (
            16/3 \* \H(1,0)
          + 32/3 \* \H(1,1)
          )\Big]\Big\}
\nonumber\\ & & \mbox{\hspn} +
        \Lmmu\*\Big\{
        \cf  \*  \Big[
            128/3 \* (1 + x^2) \* \H(-2,0)
          - 8/3 \* (11 - 44 \* x + 42 \* x^2) \* \H(1,1)
          - 16/3 \* (5 - 10 \* x + 12 \* x^2) \* \H(2,1)
\nonumber\\&&
          - 16/45 \* (15 - 10 \* x + 195 \* x^2 + 72 \* x^3) \* \H(0,0)
          - 16/3 \* (3 - 20 \* x + 21 \* x^2) \* \H(2)
          - 32/3 \* (1 - 2 \* x + 4 \* x^2) \* \H(0,0,0)
\nonumber\\&&
          - 16/3 \* (6 - 14 \* x + 13 \* x^2) \* \H(1,0)
          - 64/3 \* (1 - 2 \* x + 3 \* x^2) \* \H(3)
          + 32/45 \* (90 + 1/x^2 + 40 \* x + 36 \* x^3) \* \H(-1,0)
\nonumber\\&&
          - 4/3 \* (17 - 72 \* x + 54 \* x^2 - 8 \*  \z2  + 16 \*  \z2  \* x - 32 \*  \z2  \* x^2) \* \H(1)
          - 64/3 \* ( \z2  + 2 \*  \z2  \* x +  \z2  \* x^2) \* \H(-1)
\nonumber\\&&
          - 4/45 \* (401 + 8 /x - 294 \* x
          + 1098 \* x^2 - 240 \*  \z2  + 480 \*  \z2  \* x - 720
          \*  \z2  \* x^2) \* \H(0)
          - 64/3 \* x^2 \* \H(1,0,0)
\nonumber\\&&
          - 4/45 \* (497 - 8 /x - 462 \* x
          - 132 \* x^2 - 420 \*  \z3  - 120 \*  \z3  \* x 
          - 1200 \*  \z3  \* x^2 - 180 \*  \z2  + 880 \*  \z2  \* x 
\nonumber\\&&
          - 1260 \*  \z2  \* x^2 - 288 \*  \z2  \* x^3)
        -  (1+2 \* x+x^2)  \*  (
            128/3 \* \H(-1,-1,0)
          - 64/3 \* \H(-1,0,0)
          )
\nonumber\\&&
       -  (1-2 \* x+2 \* x^2)  \*  (
            64/3 \* \H(2,0)
          + 32 \* \H(1,2)
          + 64/3 \* \H(1,1,0)
          + 32 \* \H(1,1,1)
          )
       \Big]
\nonumber\\&&
       +  \cf   \*  \nf   \*  \Big[
            32/3 \* (5 - 6 \* x + 4 \* x^2) \* \H(-2,0)
          - 16/3 \* (7 - 5 \* x + 2 \* x^2) \* \H(2,1)
          - 16/3 \* (11 - 4 \* x - 4 \* x^2) \* \H(2,0)
\nonumber\\&&
          - 8/3 \* (29 - 148 \* x - 16 \* x^2) \* \H(0,0,0)
          - 8/3 \* (31 - 56 \* x - 12 \* x^2) \* \H(3)
          - 8/3 \* (93 - 47 \* x + 39 \* x^2) \* \H(2)
\nonumber\\&&
          - 8/9 \* (180 - 16 /x - 312 \* x + 163 \* x^2) \* \H(1,0)
          - 4/9 \* (195 - 16 /x - 402 \* x + 250 \* x^2) \* \H(1,1)
\nonumber\\&&
          + 16/45 \* (225 + 1/x^2 - 20 /x + 40 \* x - 155 \* x^2 + 36 \* x^3) \* \H(-1,0)
          - 32/3 \* ( \z2  + 2 \*  \z2  \* x +  \z2  \* x^2) \* \H(-1)
\nonumber\\&&
          - 8/45 \* (1635 - 2215 \* x - 495 \* x^2 + 72 \* x^3 - 270 \*  \z2  + 540 \*  \z2  \* x) \* \H(0,0)
          - 32/3 \* x^2 \* \H(1,0,0)
\nonumber\\&&
          - 4/27 \* (2379 + 128 /x - 3837 \* x + 1312 \* x^2 - 36 \*  \z2  + 72 \*  \z2  \* x -
         144 \*  \z2  \* x^2) \* \H(1)
\nonumber\\&&
          - 8/135 \* (7677 + 6 /x - 10773 \* x + 5176 \* x^2 - 1395 \*  \z2  + 3600 \*  \z2  \* x
          + 540 \*  \z2  \* x^2) \* \H(0)
\nonumber\\&&
       -  (1-2 \* x)  \*  (
            48 \* \H(0,0,0,0)
          + 48 \* \H(4)
          + 32 \* \H(3,0)
          + 16 \* \H(3,1)
          )
\nonumber\\&&
       -  (1+2 \* x+x^2)  \*  (
            64/3 \* \H(-1,-1,0)
          - 32/3 \* \H(-1,0,0)
          )
       -  (1-2 \* x+2 \* x^2)  \*  (
            16 \* \H(1,2)
          + 32/3 \* \H(1,1,0)
          + 16 \* \H(1,1,1)
          )
\nonumber\\&&
       - 4/135 \* (24233 - 272 /x
       - 36683 \* x + 12497 \* x^2 - 2250 \*  \z3  
       + 7380 \* \z3  \* x - 2880 \*  \z3  \* x^2 + 240 \*  \z2  /x 
\nonumber\\&&
       - 8370 \*  \z2
       + 3750 \*  \z2  \* x - 3510 \*  \z2  \* x^2
       - 432 \*  \z2  \* x^3 + 594 \*  \z2 ^2 - 1188 \*  \z2 ^2 \* x)
    \Big]
\nonumber\\&&
       +  \ca   \*  \Big[
            64/3 \* (1 + 3 \* x) \* \H(0,0,0)
          + 32/3 \* (1 + 8 \* x - 2 \* x^2) \* \H(3)
          + 32/3 \* (1 + 10 \* x - 2 \* x^2) \* \H(2,0)
\nonumber\\&&
          + 16/3 \* (3 + 6 \* x + 8 \* x^2) \* \H(-1,0,0)
          - 16/3 \* (3 - 6 \* x + 4 \* x^2) \* \H(1,0,0)
          + 8/9 \* (3 + 16 /x + 168 \* x - 199 \* x^2) \* \H(1,0)
\nonumber\\&&
          - 8/3 \* (4 - 72 \* x + 73 \* x^2) \* \H(2)
          - 8/9 \* (9 - 8 /x - 96 \* x + 107 \* x^2) \* \H(1,1)
          - 32/9 \* (9 + 2 /x - 3 \* x - 13 \* x^2) \* \H(-1,0)
\nonumber\\&&
          + 4/27 \* (123 - 104 /x + 1380 \* x - 1588 \* x^2 + 72 \*  \z2  
          - 144 \*  \z2  \* x + 72 \*  \z2  \* x^2) \* \H(1)
          + 64/3 \* x^2 \* \H(-2,0)
\nonumber\\&&
          + 4/27 \* (393 + 1584 \* x - 2980 \* x^2 - 72 \*  \z2  - 576 \*  \z2  \* x + 144 \*  \z2  \* x^2) \*
         \H(0)
          + 64/3 \* (3 \* x - x^2) \* \H(2,1)
\nonumber\\&&
          + 8/3 \* (92 \* x - 57 \* x^2) \* \H(0,0)
          - 64/3 \* x^2 \* \H(-1,-1,0)
          - 32/3 \* ( 1  + 2   \* x + 3   \* x^2) \*  \z2\* \H(-1)
\nonumber\\&&
          + 32/3 \* (1+2 \* x+2 \* x^2)  \* \H(-1,2)
       -  (1-2 \* x+2 \* x^2)  \*  (
            32/3 \* \H(1,2)
          + 64/3 \* \H(1,1,0)
          )
          + 4/27 \* (188 + 40 /x 
\nonumber\\&&
          + 490 \* x
          - 799 \* x^2 + 180 \*  \z3  + 72 \*  \z3  \* x + 216 \*
          \z3  \* x^2 - 48 \*  \z2  /x + 72 \*  \z2  - 1224 \*  \z2  \* x + 1314 \*  \z2  \* x^2)
    \Big]
\nonumber\\&&
       +  \ca   \*  \nf   \*  \Big[
            16/3 \* (1 + 8 \* x) \* \H(0,0,0)
          + 16/3 \* (1 + 10 \* x - 2 \* x^2) \* \H(2,0)
          - 16/9 \* (9 + 2 /x - 3 \* x - 13 \* x^2) \* \H(-1,0)
\nonumber\\&&
          - 4/9 \* (17 - 16 /x - 208 \* x + 239 \* x^2) \* \H(1,0)
          + 8/3 \* (3 + 6 \* x + 8 \* x^2) \* \H(-1,0,0)
          - 4/3 \* (2 - 128 \* x + 69 \* x^2) \* \H(2)
\nonumber\\&&
          - 8/3 \* (3 - 6 \* x + 4 \* x^2) \* \H(1,0,0)
          + 4/9 \* (26 + 476 \* x - 119 \* x^2) \* \H(0,0)
          - 4/9 \* (49 - 8 /x - 176 \* x + 187 \* x^2) \* \H(1,1)
\nonumber\\&&
          - 4/27 \* (54 - 40 /x - 1743 \* x + 1870 \* x^2 - 36 \*  \z2  + 72 \*  \z2  \* x - 36 \*
          \z2  \* x^2) \* \H(1)
          - 32/3 \* x^2 \* \H(-1,-1,0)
\nonumber\\&&
          + 4/27 \* (87 + 2553 \* x - 1462 \* x^2 - 360 \*  \z2  \* x + 72 \*  \z2  \* x^2) \* \H(0)
          + 32/3 \* (3 \* x - x^2) \* \H(2,1)
          + 32/3 \* x^2 \* \H(-2,0)
\nonumber\\&&
          + 32/3 \* (5 \* x - x^2) \* \H(3)
          - 16/3 \* ( \z2  + 2 \*  \z2  \* x + 3 \*  \z2  \* x^2) \* \H(-1)
       +  16/3 \*(1+2 \* x+2 \* x^2)  \*  \H(-1,2)
\nonumber\\&&
       -  (1-2 \* x+2 \* x^2)  \*  (
            16/3 \* \H(1,2)
          + 32/3 \* \H(1,1,0)
          )
          + 4/27 \* (212 - 26 /x + 2950 \* x - 3163 \* x^2 + 126 \*  \z3  
\nonumber\\&&
          - 36 \*  \z3  \* x + 108 \*  \z3  \* x^2 - 24 \*  \z2  /x
          + 18 \*  \z2  - 1116 \*  \z2  \* x + 621 \*  \z2  \* x^2)
    \Big]
\nonumber\\&&
       +  \ca  \*  \cf    \* \Big[
            48 \* (1 - 12 \* x + 8 \* x^2) \* \H(3,1)
          + 144 \* (1 - 6 \* x + 4 \* x^2) \* \H(2,1,1)
          + 64 \* (1 - 2 \* x + 3 \* x^2) \* \H(1,1,0,0)
\nonumber\\&&
          - 32 \* (1 + 4 \* x) \* \H(0,0,0,0)
          - 64 \* (1 + 4 \* x + 2 \* x^2) \* \H(-2,0,0)
          + 32/15 \* (5 - 20 \* x - 255 \* x^2 - 36 \* x^3) \* \H(-2,0)
\nonumber\\&&
          + 16 \* (5 - 34 \* x + 20 \* x^2) \* \H(2,1,0)
          - 128 \* (1 + x^2) \* \H(-2,2)
          - 32 \* (1 + 10 \* x - 4 \* x^2) \* \H(4)
\nonumber\\&&
          + 16 \* (3 - 42 \* x + 20 \* x^2) \* \H(2,2)
          + 16 \* (19 - 4 /x - 101 \* x + 105 \* x^2) \* \H(1,1,1)
          + 32 \* (3 - 6 \* x + 8 \* x^2) \* \H(1,3)
\nonumber\\&&
          + 16/3 \* (8 - 166 \* x + 147 \* x^2) \* \H(2,0)
          + 32/3 \* (12 - 2 /x - 33 \* x + 36 \* x^2) \* \H(1,0,0)
\nonumber\\&&
          + 28/3 \* (13 - 158 \* x + 144 \* x^2) \* \H(2,1)
          + 16 \* (14 - 4 /x - 71 \* x + 76 \* x^2) \* \H(1,2)
\nonumber\\&&
          + 4/45 \* (26 + 20 /x - 2025 \* x + 13734 \* x^2 + 900 \*  \z3  - 1440 \*  \z3  \* x^2
          - 660 \*  \z2  + 7800 \*  \z2  \* x
          - 9900 \*  \z2  \* x^2 
\nonumber\\&& 
          - 1728 \*  \z2  \* x^3) \* \H(0)
          + 4/3 \* (50 - 40 /x - 732 \* x + 765 \* x^2 - 24 \*  \z2  + 48 \*  \z2  \* x
          - 144 \*  \z2  \* x^2) \* \H(1,0)
\nonumber\\&&
          + 16/15 \* (55 - 690 \* x + 825 \* x^2 + 72 \* x^3) \* \H(3)
          + 8/15 \* (55 - 330 \* x
          + 840 \* x^2 + 144 \* x^3) \* \H(0,0,0)
\nonumber\\&&
          + 2/3 \* (61 - 48 /x - 2524 \* x + 2562 \* x^2 - 192 \*  \z2
          + 384 \*  \z2  \* x
          - 576\*  \z2  \* x^2) \* \H(1,1)
\nonumber\\&&
          + 8/3 \* (79 - 16 /x - 356 \* x + 372 \* x^2) \* \H(1,1,0)
          - 32/15 \* (90 + 1/x^2 + 40 \* x + 36 \* x^3) \* \H(-1,2)
\nonumber\\&&
          + 32/15 \* (85 + 1/x^2 + 20 /x
           + 270 \* x + 255 \* x^2 + 36 \* x^3) \* \H(-1,-1,0)
          - 192 \* (2 \* x - x^2) \* \H(3,0)
\nonumber\\&&
          + 4/15 \* (221 + 8 /x - 3614 \* x + 5973 \* x^2 - 180 \*  \z2  + 1560 \*  \z2  \* x -
         960 \*  \z2  \* x^2) \* \H(2)
          + 128 \* \H(-3,0)
\nonumber\\&&
          + 2/15 \* (689 - 196 /x - 8019 \* x + 7116 \* x^2 - 1680 \*  \z3  \* x^2 + 8 \*  \z2  /x^2 + 320 \*  \z2  /x
         - 1000 \*  \z2  + 6360 \*  \z2  \* x 
\nonumber\\&&
         - 7080 \*  \z2  \* x^2 - 288 \*  \z2  \* x^3) \*
         \H(1) 
          - 16/15 \* (175 + 2 /x^2 + 20 /x + 310 \* x + 255 \* x^2 + 72 \* x^3) \* \H(-1,0,0)
\nonumber\\&&
         - 4/45 \* (987 - 24 /x
          + 5902 \* x - 8109 \* x^2 - 1584 \* x^3 - 360 \*  \z2  -
         3600 \*  \z2  \* x + 1440 \*  \z2  \* x^2) \* \H(0,0)
\nonumber\\&&
          + 8/45 \* (1206 - 22 /x^2 - 12 /x + 2756 \* x + 603 \* x^2 - 792 \* x^3 +
         720 \*  \z2
         + 1440 \*  \z2  \* x + 720 \*  \z2  \* x^2) \* \H(-1,0)
\nonumber\\&&
          - 2/45 \* (3587 - 980 /x - 8847 \* x + 7065 \* x^2
          - 480 \*  \z3  /x + 3030 \* \z3  - 10020 \*  \z3  \* x + 29880 \*  \z3  \* x^2
\nonumber\\&&
     + 4320 \*  \z3  \* x^3 + 96 \*  \z2  /x + 1326 \*  \z2
          - 32708 \*  \z2  \* x + 35838 \*  \z2  \* x^2 + 3168 \*  \z2  \* x^3 - 2124 \*  \z2 ^2 + 1296 \*  \z2 ^2 \* x
\nonumber\\&&
          - 3168 \*  \z2 ^2 \* x^2)
          + 128 \* (4 \* x + x^2) \* \H(-2,-1,0)
          + 64 \* x^2 \* \H(1,0,0,0)
          + 64 \* (2 \*  \z2  + 4 \*  \z2  \* x
          + 3 \*  \z2  \* x^2) \* \H(-2)
\nonumber\\&&
          + 16/15 \* (210 \*  \z3  + 420 \*  \z3  \* x + 210 \*  \z3  \* x^2 + 3 \*  \z2  /x^2 + 20 \*  \z2  /x
          + 265 \*  \z2  + 350 \*  \z2  \* x
          + 255 \*  \z2  \* x^2 
\nonumber\\&&
          + 108 \*  \z2  \* x^3) \* \H(-1)
       +  (1+2 \* x+x^2)  \*  (
            192 \* \H(-1,-1,0,0)
          - 256 \* \H(-1,-1,-1,0)
          + 128 \* \H(-1,-1,2)
\nonumber\\&&
          + 128 \* \H(-1,-2,0)
          - 64 \* \H(-1,0,0,0)
          - 64 \* \H(-1,3)
          )
       +  (1-2 \* x+2 \* x^2)  \*  (
            64 \* \H(2,0,0)
          + 160 \* \H(1,2,0)
\nonumber\\&&
          + 288 \* \H(1,2,1)
          + 256 \* \H(1,1,2)
          + 224 \* \H(1,1,1,0)
          + 384 \* \H(1,1,1,1)
          )
          - 256 \* ( \z2  + 2 \*  \z2  \* x +  \z2  \* x^2) \* \H(-1,-1)
          \Big]
\nonumber\\&&
       +  \cas   \*  \Big[
            32 \* (1 - 4 \* x) \* \H(-3,0)
          + 64 \* (1 - 4 \* x - x^2) \* \H(-2,2)
          - 96 \* (1 + 7 \* x - x^2) \* \H(2,0,0)
\nonumber\\&&
          - 128 \* (1 + 9 \* x - x^2) \* \H(3,1)
          - 96 \* (1 + 10 \* x - 2 \* x^2) \* \H(2,1,0)
          - 64 \* (1 + 13 \* x - 3 \* x^2) \* \H(2,2)
\nonumber\\&&
          - 64 \* (1 + 18 \* x - x^2) \* \H(3,0)
          - 32 \* (1 + 30 \* x) \* \H(4)
          + 32 \* (2 - 11 \* x - 3 \* x^2) \* \H(-2,0,0)
\nonumber\\&&
          + 32 \* (2 - 4 \* x + 3 \* x^2) \* \H(1,0,0,0)
          - 32 \* (2 + 4 \* x + 5 \* x^2) \* \H(-1,0,0,0)
          + 32 \* (3 - 16 \* x) \* \H(0,0,0,0)
\nonumber\\&&
          - 8 \* (3 + 8 /x + 266 \* x - 180 \* x^2) \* \H(2,1)
          - 4/3 \* (3 + 64 /x + 690 \* x - 804 \* x^2) \* \H(1,0,0)
\nonumber\\&&
          - 32 \* (3 + 6 \* x + 7 \* x^2) \* \H(-1,3)
          + 32 \* (4 - 8 \* x + 7 \* x^2) \* \H(1,3)
          + 32 \* (5 - 10 \* x + 9 \* x^2) \* \H(1,1,0,0)
\nonumber\\&&
          + 8 \* (9 - 8 /x - 96 \* x + 107 \* x^2) \* \H(1,1,1)
          - 16/3 \* (9 - 4 /x - 102 \* x - 138 \* x^2) \* \H(-1,-1,0)
\nonumber\\&&
          + 16/3 \* (11 - 24 /x - 274 \* x + 316 \* x^2) \* \H(1,1,0)
          - 16/3 \* (15 - 4 /x + 108 \* x + 64 \* x^2) \* \H(-2,0)
\nonumber\\&&
          + 8/3 \* (17 - 40 /x - 478 \* x + 548 \* x^2) \* \H(1,2)
          - 8/3 \* (20 + 24 /x + 926 \* x - 401 \* x^2) \* \H(2,0)
\nonumber\\&&
          - 8/3 \* (23 + 844 \* x - 72 \* x^2) \* \H(0,0,0)
          - 8/3 \* (30 + 1070 \* x - 309 \* x^2) \* \H(3)
\nonumber\\&&
          + 8/3 \* (37 - 8 /x - 130 \* x - 198 \* x^2) \* \H(-1,2)
          + 4/3 \* (45 - 32 /x - 474 \* x - 642 \* x^2) \* \H(-1,0,0)
\nonumber\\&&
          + 8/9 \* (228 + 116 /x - 1209 \* x - 1354 \* x^2 + 126 \*  \z2  + 252 \*  \z2  \* x +
         324 \*  \z2  \* x^2) \* \H(-1,0)
\nonumber\\&&
          + 2/9 \* (563 - 200 /x - 11740 \* x + 12621 \* x^2 - 576 \*  \z2  + 1152 \*  \z2  \* x
          - 864 \*  \z2  \* x^2) \* \H(1,1)
\nonumber\\&&
          - 2/9 \* (597 + 80 /x + 13813 \* x - 33051 \* x^2 - 576 \*  \z3  
          + 144 \*  \z3  \* x - 96 \*  \z2  /x - 360 \*  \z2
         - 10248 \*  \z2  \* x 
\nonumber\\&&
         + 3708 \*  \z2  \* x^2) \* \H(0)
          + 2/9 \* (631 - 808 /x - 16856 \* x + 17721 \* x^2 - 504 \*  \z2
    + 1008 \*  \z2  \* x
          - 720 \*  \z2  \* x^2) \* \H(1,0)
\nonumber\\&&
          + 2/9 \* (858 + 256 /x - 16848 \* x + 19733 \* x^2 + 288 \*  \z2
    + 3312 \*  \z2  \* x
          - 576 \*  \z2  \* x^2) \* \H(2)
\nonumber\\&&
          - 2/9 \* (1052 - 1168 /x + 13775 \* x - 14269 \* x^2 + 312 \*  \z2  
          - 72 \*  \z3  \* x
          - 432 \*  \z3  \* x^2 
          - 4512 \*  \z2  \* x + 4920 \*  \z2  \* x^2
\nonumber\\&&
          - 432 \*  \z2  /x + 36 \*  \z3
          ) \* \H(1)
          + 8/3 \* (45 \*  \z3  + 90 \*  \z3  \* x + 132 \*  \z3  \* x^2 + 12 \*  \z2  /x - 46 \*  \z2  + 232 \*  \z2
          \* x + 336 \*  \z2  \* x^2) \* \H(-1)
\nonumber\\&&
          - 32 \* (2 \*  \z2  - 11 \*  \z2  \* x - 4 \*  \z2  \* x^2) \* \H(-2)
          - 32 \* (3 \*  \z2  + 6 \*  \z2  \* x + 10 \*  \z2  \* x^2) \* \H(-1,-1)
          - 192 \* (3 \* x - x^2) \* \H(2,1,1)
\nonumber\\&&
          + 2/9 \* (2546 - 14800 \* x + 14385 \* x^2 + 144 \*  \z2  + 3744 \*  \z2  \* x) \* \H(0,0)
          + 64 \* (3 \* x + 2 \* x^2) \* \H(-2,-1,0)
\nonumber\\&&
       +  (1 + 2 \* x + 3 \* x^2) \* (
            96 \* \H(-1,-1,0,0)
          + 64 \* \H(-1,-1,2)
          )
       -  (1 + 2 \* x + 4 \* x^2) \* (
            64 \*  \H(-1,-1,-1,0)
          - 32 \*  \H(-1,-2,0)
          )
\nonumber\\&&
       +  (1-2 \* x+2 \* x^2)  \*  (
          160 \* \H(1,2,0)
          + 128 \* \H(1,2,1)
          + 160 \* \H(1,1,2)
          + 192 \* \H(1,1,1,0)
          )
          + 1/45 \* (14385 - 5000 /x 
\nonumber\\&&
          + 34270 \* x - 42935 \* x^2 - 4260 \*  \z3
          - 15960\*  \z3  \* x - 31920 \*  \z3  \* x^2 + 2080 \*  \z2  /x 
          - 8580 \*  \z2  
          - 197330 \* \z2  \* x^2 
\nonumber\\&&
          + 120120 \*  \z2  \* x
          - 1584 \*  \z2 ^2 - 31968 \*  \z2 ^2 \* x + 4320 \*  \z2 ^2 \* x^2)
          -  (1+2 \* x+2 \* x^2)  \*  (
            32 \* \H(-1,2,0)
          + 64 \* \H(-1,2,1)
          )
    \Big]
\nonumber\\ & & \mbox{\hspn} +
         \LQm  \* \Big\{ \cf   \* \Big[
          16/3 \* (1 - 6 \* x + 10 \* x^2) \* \H(0)
          + 32/3 \* (1 - 2 \* x + 4 \* x^2) \* \H(0,0)
          + 16/3 \* (3 - 6 \* x + 8 \* x^2) \* \H(2)
\nonumber\\&&
          + 8/3 \* (7 - 24 \* x + 20 \* x^2) \* \H(1)
       +  (1-2 \* x+2 \* x^2)  \*  (
          64/3 \* \H(1,0)
          + 64/3 \* \H(1,1)
          )
\nonumber\\&&
          + 4/3 \* (21 - 40 \* x + 14 \* x^2 - 12 \*  \z2  + 24 \*  \z2  \* x - 32 \*  \z2  \* x^2)
    \Big]
\nonumber\\&&
       +  \cf    \*  \nf   \*  \Big[
          16 \* (2 - x) \* \H(2)
          + 8/3 \* (29 - 52 \* x - 16 \* x^2) \* \H(0,0)
          + 8/3 \* (91 - 33 \* x + 28 \* x^2
          - 6 \*  \z2  + 12 \*  \z2  \* x) \* \H(0)
\nonumber\\&&
          + 4/9 \* (183 - 16 /x - 342 \* x + 184 \* x^2) \* \H(1)
          + 4/27 \* (2397 + 128 /x - 3693 \* x + 1132 \* x^2 - 108 \*  \z3  
          - 216 \*  \z2  
\nonumber\\&&
          + 216 \*  \z3  \* x
          + 108 \*  \z2  \* x)
       +  (1-2 \* x)  \*  (
          48 \* \H(0,0,0)
          + 16 \* \H(3)
          )
       +  (1-2 \* x+2 \* x^2)  \*  (
          32/3 \* \H(1,0)
          + 32/3 \* \H(1,1)
          )
    \Big]
\nonumber\\&&
       +  \ca     \*  \Big[
            16/9 \* (3 - 4 /x - 60 \* x + 67 \* x^2) \* \H(1)
          - 64/3 \* (1 + 3 \* x) \* \H(0,0)
          - 16/3 \* (24 \* x - 25 \* x^2) \* \H(0)
\nonumber\\&&
          - 4/27 \* (285 - 104 /x
          + 642 \* x - 904 \* x^2 - 288 \*  \z2  \* x + 144 \*  \z2  \* x^2)
          - 64/3 \* (3 \* x - x^2) \* \H(2)
\nonumber\\&&
           - 32/3 \* (1+2 \* x+2 \* x^2)  \* \H(-1,0)
           + 32/3 \*  (1-2 \* x+2 \* x^2)  \*  (\H(1,0) +  \H(1,1))
    \Big]
\nonumber\\&&
       +  \ca    \*  \nf   \* \Big[
          - 16/3 \* (1 + 8 \* x) \* \H(0,0)
          + 8/9 \* (13 - 4 /x - 80 \* x + 87 \* x^2) \* \H(1)
          - 8/9 \* (13 + 136 \* x - 49 \* x^2) \* \H(0)
\nonumber\\&&   
          - 32/3 \* (3 \* x - x^2) \* \H(2)
       - 16/3 \*   (1+2 \* x+2 \* x^2)  \* \H(-1,0)
       + 16/3 \* (1-2 \* x +2 \* x^2)  \*  ( \H(1,0) +   \H(1,1))
\nonumber\\&&
          - 4/27 \* (87 + 40 /x + 894 \* x - 1048 \* x^2 - 144 \*  \z2  \* x + 72 \*  \z2  \* x^2)
    \Big]
\nonumber\\&&
       +  \ca  \*  \cf     \* \Big[
            32 \* (1 + 4 \* x) \* \H(0,0,0)
          - 32 \* (1 - 14 \* x + 8 \* x^2) \* \H(2,1)
          + 16 \* (1 + 16 \* x - 8 \* x^2) \* \H(3)
\nonumber\\&&
          + 16 \* (1 + 22 \* x - 8 \* x^2) \* \H(2,0)
          - 4 \* (7 - 138 \* x + 152 \* x^2) \* \H(2)
          - 8/3 \* (11 - 82 \* x + 168 \* x^2) \* \H(0,0)
\nonumber\\&&
          - 32/3 \* (13 - 4 /x - 71 \* x + 72 \* x^2) \* \H(1,1)
          - 8/3 \* (31 - 16 /x - 212 \* x + 228 \* x^2) \* \H(1,0)
\nonumber\\&&
          - 2/3 \* (45 - 32 /x - 1060 \* x + 1032 \* x^2 - 192 \*  \z2  + 384 \*  \z2  \* x - 384
          \*  \z2  \* x^2) \* \H(1)
\nonumber\\&&
          + 4/3 \* (47 + 248 \* x - 492 \* x^2 - 12 \*  \z2  - 192 \*  \z2  \* x + 96 \*  \z2  \* x^2) \* \H(0)
\nonumber\\&&
       -  (1-2 \* x+2 \* x^2)  \*  (
            64 \* \H(1,0,0)
          + 128 \* \H(1,2)
          + 128 \* \H(1,1,0)
          + 192 \* \H(1,1,1)
          )
\nonumber\\&&
          + 2/3 \* (71 + 24 /x + 351 \* x - 402 \* x^2 + 72 \*  \z3  + 192 \*  \z3  \* x^2 + 42 \*
          \z2  - 828 \*  \z2  \* x + 912 \*  \z2  \* x^2)
    \Big]
\nonumber\\&&
       +  \cas    \*  \Big[
            64 \* (1 + 7 \* x - x^2) \* \H(2,0)
          - 8/3 \* (1 - 16 /x - 118 \* x - 146 \* x^2) \* \H(-1,0)
          - 64 \* (1 - 4 \* x) \* \H(-2,0)
\nonumber\\&&
          + 32 \* (1 + 16 \* x - 4 \* x^2) \* \H(2,1)
          - 32 \* (3 - 16 \* x) \* \H(0,0,0)
          - 8/3 \* (5 - 24 /x - 238 \* x + 280 \* x^2) \* \H(1,0)
\nonumber\\&&
          + 32 \* (3 + 22 \* x) \* \H(3)
          + 8/3 \* (23 + 436 \* x - 54 \* x^2) \* \H(0,0)
          + 16/3 \* (9 + 8 /x + 255 \* x - 126 \* x^2) \* \H(2)
\nonumber\\&&
          - 8/3 \* (17 - 24 /x - 310 \* x + 352 \* x^2) \* \H(1,1)
       +  (1+2 \* x+2 \* x^2)  \*  (
            48 \* \H(-1,0,0)
          - 64 \* \H(-1,-1,0)
          + 32 \* \H(-1,2)
          )
\nonumber\\&&
          - 4/9 \* (59 - 168 /x - 4204 \* x + 4549 \* x^2 - 144 \*  \z2  + 288 \*  \z2  \* x -
         288 \*  \z2  \* x^2) \* \H(1)
\nonumber\\&&
          - 4/9 \* (1009 + 104 /x - 3512 \* x + 5183 \* x^2 + 216 \*  \z2  + 1008 \*  \z2  \* x) \*
         \H(0)
\nonumber\\&&
       - 64 \* ( \z2  + 2 \*  \z2  \* x
        + 2 \*  \z2  \* x^2) \* \H(-1)
       -  (1-2 \* x+2 \* x^2)  \*  (
            48 \* \H(1,0,0)
          + 96 \* \H(1,2)
          + 96 \* \H(1,1,0)
          + 96 \* \H(1,1,1)
          )
\nonumber\\&&
          + 2/9 \* (509 - 1260 /x
    + 7318 \* x - 6639 \* x^2 - 432 \*  \z3  + 144 \*  \z3  \* x -
         216 \*  \z2  - 4704 \*  \z2  \* x + 3024 \*  \z2  \* x^2)
    \Big]\Big\}
\nonumber\\ & & \mbox{\hspn} +
         \LQms  \* \Big\{ \cf     \*  \Big[
          - 4/3 \* (1 - 4 \* x)
          - 8/3 \* (1 - 2 \* x + 4 \* x^2) \* \H(0)
       - 16/3 \*  (1-2 \* x+2 \* x^2) \* \H(1)
           \Big]
\nonumber\\&&
       +  \cf    \*  \nf   \*  \Big[
          - 8/3 \* (5 - x - 2 \* x^2) \* \H(0)
          - 2/9 \* (165 - 16 /x - 282 \* x + 124 \* x^2)
       - 8 \*  (1-2 \* x)  \*  \H(0,0)
\nonumber\\&&
       - 8/3 \*   (1-2 \* x+2 \* x^2)  \* \H(1)
     \Big]
\nonumber\\&&
       +  \ca     \*  \Big[
          16/3 \* (1 + 4 \* x) \* \H(0)
          + 8/9 \* (3 + 4 /x + 24 \* x - 31 \* x^2)
       -  16/3 \* (1-2 \* x+2 \* x^2)  \*  \H(1)
          \Big]
\nonumber\\&&
       +  \ca    \*  \nf   \*  \Big[
          8/3 \* (1 + 4 \* x) \* \H(0)
          + 4/9 \* (3 + 4 /x + 24 \* x - 31 \* x^2)
          - 8/3 \* (1-2 \* x+2 \* x^2)  \* \H(1)
          \Big]
\nonumber\\&&
       +  \ca  \*  \cf     \* \Big[
            8/3 \* (4 - 4 /x - 41 \* x + 42 \* x^2) \* \H(1)
          - 8 \* (1 + 4 \* x) \* \H(0,0)
          - 8 \* (1 + 10 \* x - 4 \* x^2) \* \H(2)
\nonumber\\&&
          + 2/3 \* (11 - 58 \* x + 168 \* x^2) \* \H(0)
          - 1/3 \* (41 + 52 \* x - 60 \* x^2 - 24 \*  \z2  - 240 \*  \z2  \* x + 96 \*  \z2  \* x^2)
\nonumber\\&&
       +  (1-2 \* x+2 \* x^2)  \*  (
          16 \* \H(1,0)
          + 32 \* \H(1,1)
          )\Big]
\nonumber\\&&
       +  \cas    \* \Big[
            16 \* (1 - 8 \* x) \* \H(0,0)
          - 32 \* (1 + 4 \* x) \* \H(2)
          - 4/3 \* (1 + 16 /x + 118 \* x - 146 \* x^2) \* \H(1)
\nonumber\\&&
          - 4/3 \* (11 + 8 /x + 152 \* x - 18 \* x^2) \* \H(0)
          + 2/9 \* (369 - 272 /x - 1980 \* x + 1883 \* x^2 + 144 \*  \z2
          + 576 \*  \z2  \* x)
\nonumber\\&&
       +  (1-2 \* x+2 \* x^2)  \*  (
          16 \* \H(1,0)
          + 32 \* \H(1,1)
          )\Big]\Big\}\Big\}
\nonumber\\ & & \mbox{\hspn} +
      \Lmmus \* \Big\{
          - 8/9 \* (1 - 8 \* x + 8 \* x^2)
       - 8/9 \* (1-2 \* x+2 \* x^2)  \*  (
          \H(0)
          + \H(1)
          )
\nonumber\\&&
      +  \cf   \*  \nf   \* \Big[
          4/3 \* (9 - 36 \* x - 8 \* x^2) \* \H(0,0)
          + 4/3 \* (9 - 8 \* x^2) \* \H(2)
          + 4/9 \* (81 - 8 /x - 135 \* x + 62 \* x^2) \* \H(1)
\nonumber\\&&
          + 4/9 \* (108 - 153 \* x - 34 \* x^2 - 18 \*  \z2  + 36 \*  \z2  \* x) \* \H(0)
       +  (1-2 \* x)  \*  (8 \* \H(0,0,0)
          + 8 \* \H(3)
          )
\nonumber\\&&
          + 4/9 \* (197 + 4 /x - 482 \* x + 281 \* x^2 - 18 \*  \z3
          + 36 \*  \z3  \* x - 27 \*  \z2
          + 24 \*  \z2  \* x^2)
          \Big]
\nonumber\\&&
       +  \ca    \* \Big[
            16/9 \* (3 - 4 /x - 72 \* x + 79 \* x^2) \* \H(1)
          - 32/3 \* (1 + 4 \* x) \* \H(0,0)
          - 16/9 \* (3 + 96 \* x - 31 \* x^2) \* \H(0)
\nonumber\\&&
          - 8/9 \* (43 - 4 /x + 242 \* x - 281 \* x^2 - 72 \*  \z2  \* x + 24 \*  \z2  \* x^2)
          - 64/3 \* (3 \* x - x^2) \* \H(2)
\nonumber\\&&
       +  (1-2 \* x+2 \* x^2)  \*  (32/3 \* \H(1,0)
          + 64/3 \* \H(1,1)
          )\Big]
\nonumber\\&&
       +  \ca   \*  \nf   \* \Big[
            4/9 \* (3 - 4 /x - 72 \* x + 79 \* x^2) \* \H(1)
          - 8/3 \* (1 + 4 \* x) \* \H(0,0)
          - 4/9 \* (3 + 96 \* x - 31 \* x^2) \* \H(0)
\nonumber\\&&
          - 2/9 \* (43 - 4 /x + 242 \* x - 281 \* x^2 - 72 \*  \z2  \* x + 24 \*  \z2  \* x^2)
          - 16/3 \* (3 \* x - x^2) \* \H(2)
\nonumber\\&&
       +  (1-2 \* x+2 \* x^2)  \*  (8/3 \* \H(1,0)
          + 16/3 \* \H(1,1)
          )\Big]
\nonumber\\&&
       +  \cas   \*  \Big[
            16 \* (1 + 16 \* x) \* \H(3)
          - 16 \* (1 - 8 \* x) \* \H(0,0,0)
          + 8/3 \* (6 + 4 /x + 279 \* x - 82 \* x^2) \* \H(2)
\nonumber\\&&
          + 4/3 \* (11 + 440 \* x - 18 \* x^2) \* \H(0,0)
          - 2/9 \* (477 + 24 /x - 4932 \* x + 2513 \* x^2 + 72 \*  \z2  + 1152 \*  \z2  \* x) \* \H(0)
\nonumber\\&&
          + 2/9 \* (81 + 224 /x + 5412 \* x - 5783 \* x^2 + 216 \*  \z2  - 432 \*  \z2  \* x
          +432 \*  \z2  \* x^2) \* \H(1)
\nonumber\\&&
    + (11 - 16 /x - 214 \* x + 242 \* x^2)\*(
          - 4/3   \* \H(1,0)
      - 8/3 \*   \H(1,1))
       +  (1 + 10 \* x - 2 \* x^2) \* ( 16\*\H(2,0) + 32\* \H(2,1))
\nonumber\\&&
          - 1/9 \* (259 + 284 /x - 17962 \* x + 17419 \* x^2 + 144 \*  \z3  + 2304 \*  \z3  \* x
          + 96 \*  \z2  /x
          + 144 \*  \z2  + 6696 \*  \z2  \* x 
\nonumber\\&&
          - 1968 \*  \z2  \* x^2)
        -  (1-2 \* x+2 \* x^2)  \*  (
            16 \* \H(1,0,0)
          + 48 \* \H(1,2)
          + 48 \* \H(1,1,0)
          + 96 \* \H(1,1,1)
          )\Big]
\nonumber\\ & & \mbox{\hspn} +
        \LQm \* \Big\{
         \cf  \*  \nf   \* \Big[
          - 4/3 \* (9 - 8 \* x^2) \* \H(0)
          - 4/9 \* (81 - 8 /x - 135 \* x + 62 \* x^2)
       - 8 \*  (1-2 \* x)  \* \H(0,0)
         \Big]
\nonumber\\&&
       +  \ca  \* \Big[
         32/3 \* (1 + 4 \* x) \* \H(0)
          + 16/9 \* (3 + 4 /x + 24 \* x - 31 \* x^2)
       - 32/3 \* (1-2 \* x+2 \* x^2)  \* \H(1)
          \Big]
\nonumber\\&&
       +  \ca  \*  \nf   \*  \Big[
            8/3 \* (1 + 4 \* x) \* \H(0)
          + 4/9 \* (3 + 4 /x + 24 \* x - 31 \* x^2)
          - 8/3 \*(1-2 \* x+2 \* x^2)  \* \H(1)
          \Big]
\nonumber\\&&
       +  \cas  \*  \Big[
            16 \* (1 - 8 \* x) \* \H(0,0)
          - 4/3 \* (1 + 16 /x + 118 \* x - 146 \* x^2) \* \H(1)
          - 4/3 \* (11 + 8 /x + 152 \* x - 18 \* x^2) \* \H(0)
\nonumber\\&&
           +  (1-2 \* x+2 \* x^2)  \*  (16 \* \H(1,0)
            + 32 \* \H(1,1)
            )
          + 2/9 \* (369 - 272 /x - 1980 \* x + 1883 \* x^2
           + 144 \*  \z2  + 576 \*  \z2  \* x)
\nonumber\\&&
          - 32 \* (1 + 4 \* x) \* \H(2)
          \Big]
          + 8/9\* (1-2 \* x+2 \* x^2)
          \Big\}\Big\}
%%+ %%aQg30
%%+ %%c2g3(nf+1)/(nf+1);
%%STOP
       \,+\, a_{Qg}^{(3)\,0}(x)  \,+\, c_{2,g}^{(3)} (x, \nf +1)/( \nf +1)
\, .
\end{eqnarray}

==> (inline-1) <==
\begin{eqnarray}
\label{eq:H2q3}
{\lefteqn{
H_{2,q}^{(3),{\rm ps}}(x,Q^2,m^2) \, = \,}}
\nonumber\\&&
%%START
%%L %%texH2q3 =
        \cf   \*  \Big[ 
                8/9 \* (3 + 15 \* x + 8 \* x^2) \* \H(0,0,0) 
              + 16/9 \* (5 - 4 \* x - 6 \* x^2) \* \H(2,0) 
              + 8/9 \* (7 + 22/x- 7 \* x - 22 \* x^2) \* \H(1,1)
\nonumber\\&&
              + 16/9 \* (8 + 11 \* x + 2 \* x^2) \* \H(3) 
              + 8/9 \* (45 + 51 \* x + 16 \* x^2) \* \H(2,1) 
              - 8/27 \* (145 + 79 \* x + 66 \* x^2) \* \H(2) 
\nonumber\\&&
              + 8/27 \* (63 - 20/x- 117 \* x + 74 \* x^2) \* \H(1,0) 
              - 16/27 \* (64 + 100 \* x + 75 \* x^2 + 9 \*  \z2  + 9 \*  \z2  \* x) \* \H(0,0) 
\nonumber\\&&
              + 8/81 \* (463 - 473 \* x + 784 \* x^2 + 342 \*  \z3  + 342 \*  \z3  \* x 
                    + 27 \*  \z2  + 135 \*  \z2  \* x + 72 \*  \z2  \* x^2) \* \H(0)
\nonumber\\&&
              + 8/81 \* (93 - 254/x+ 177 \* x - 16 \* x^2) \* \H(1) 
              - 8/243 \* (2400 - 1480/x- 1842 \* x + 922 \* x^2 
\nonumber\\&&
              - 144/x \*  \z3+ 999 \*  \z3  + 2511 \*  \z3  \* x  
              + 1332 \*  \z3  \* x^2 - 360/x \*  \z2- 1386 \*  \z2  - 1116 \*  \z2  \* x 
              + 252 \*  \z2  \* x^2 
\nonumber\\&&
              - 243 \*  \z2^2 - 243 \*  \z2^2 \* x) 
             + (3+4/x -3 \* x-4 \* x^2)  \*  ( 16/9 \* \H(1,0,0) - 8/9 \* \H(1,2)  
                -  8/9 \* \H(1,1,0) - 32/9 \* \H(1,1,1) )
\nonumber\\&&
       + 16/3 \* (1+x)  \*  ( 2 \* \H(3,0) - \H(0,0,0,0) 
           - \H(3,1) + 2 \* \H(2,0,0) 
           - \H(2,2) - \H(2,1,0) 
           - 4 \* \H(2,1,1) ) \Big]
\nonumber\\&&
       +  \cf  \*  \nf   \*  \Big[  
            16/27 \* (5 - 4 \* x - 6 \* x^2) \* \H(2,1)
           + 8/27 \* (49 + 13 \* x - 24 \* x^2) \* \H(0,0,0) 
           - 32/27 \* (5 - 4 \* x - 6 \* x^2) \* \H(3) 
\nonumber\\&&
           - 16/81 \* (43 + 60/x+ 47 \* x - 150 \* x^2 + 36/x  \*  \z2 
           + 27 \*  \z2  - 27 \*  \z2  \* x - 36 \*  \z2  \* x^2) \* \H(1)
\nonumber\\&&
           - 16/9 \* (13 + 7 \* x - 4 \* x^2) \* \H(2,0) 
           - 16/3 \* (5 - 7 \* x + 2 \* x^2) \* \H(1,0) 
           + 8/81 \* (63 - 20/x- 117 \* x + 74 \* x^2) \* \H(1,1)
\nonumber\\&&
          + 8/243 \* (769 + 967 \* x - 300 \* x^2 - 108 \*  \z3 
          - 108 \*  \z3  \* x + 180 \*  \z2  
          - 144 \*  \z2  \* x - 216 \*  \z2  \* x^2) \* \H(0) 
\nonumber\\&&
           + 16/729 \* (2775 - 752/x- 3720 \* x 
           + 1697 \* x^2 
           + 432/x \*  \z3- 1647 \*  \z3  - 1566 \*  \z3  \* x + 54 \*  \z3  \* x^2 
           + 900 \*  \z2  
\nonumber\\&&
           + 576 \*  \z2  \* x + 999 \*  \z2  \* x^2 + 729 \*  \z2^2 + 729 \*  \z2^2 \* x)
           + 16/81 \* (137 + 29 \* x + 54 \* x^2 + 36 \*  \z2  + 36 \*  \z2  \* x) \* \H(0,0)
\nonumber\\&& 
       + (3+4/x -3 \* x-4 \* x^2)  \*  (  
             16/9 \* \H(1,2) 
           - 16/9 \* \H(1,0,0) 
           + 16/9 \* \H(1,1,0) 
           - 8/27 \* \H(1,1,1) )
\nonumber\\&&
          - 16/81 \* (100 + 64 \* x + 111 \* x^2+ 54 \*  \z2  + 54 \*  \z2  \* x) \* \H(2)
          + (1+x)  \*  ( 80/9 \* \H(0,0,0,0) - 64/9 \* \H(4) 
\nonumber\\&&
         - 32/3 \* \H(3,0) + 32/9 \* \H(3,1) 
         - 32/3 \* \H(2,0,0) + 32/3 \* \H(2,2)
         + 32/3 \* \H(2,1,0) - 16/9 \* \H(2,1,1) ) \Big]
\nonumber\\&&
       +  \cf^2  \*  \Big[  
              8/3 \* (3 + 9 \* x + 4 \* x^2) \* \H(0,0,0,0) 
            - 8/3 \* (3 - 33 \* x - 8 \* x^2) \* \H(3,1) 
            - 16/3 \* (3 - 4 \* x^2) \* \H(4) 
\nonumber\\&&
            + 16 \* (4 + 5 \* x) \* \H(2,2) 
            + 8/3 \* (5 - 6/x + 7 \* x - 6 \* x^2) \* \H(1,1,1)
            - 8/3 \* (9 - 33 \* x- 8 \* x^2) \* \H(3,0) 
\nonumber\\&&
            + 4/9 \* (6 - 87 \* x - 260 \* x^2 + 18 \*  \z2  + 18 \*  \z2  \* x) \* \H(2,1)
            + 32/3 \* (6 + 9 \* x - 2 \* x^2) \* \H(2,0,0)  
\nonumber\\&&
            - 8/3 \* (9 + 3 \* x + 4 \* x^2) \* \H(2,1,1)
            + 16/3 \* (9 + 6 \* x - 4 \* x^2) \* \H(2,1,0) 
            + 4 \* (15 + 8/x- 15 \* x - 8 \* x^2) \* \H(1,2) 
\nonumber\\&&
            + 8/3 \* (43 + 10/x- 31 \* x - 22 \* x^2) \* \H(1,0,0)
            - 8/9 \* (51 + 228 \* x + 148 \* x^2 + 18 \*  \z2  + 18 \*  \z2  \* x) \* \H(2,0) 
\nonumber\\&&
         + 2/9 \* (93 + 465 \* x - 304 \* x^2 + 144 \*  \z2  + 144 \*  \z2  \* x) \* \H(3) 
            + 4/3 \* (41 + 24/x- 41 \* x - 24 \* x^2) \* \H(1,1,0) 
\nonumber\\&&
         - 4/27 \* (288 + 71/x+ 225 \* x - 584 \* x^2 - 36/x \*  \z2 
               - 27 \*  \z2  + 27 \*  \z2  \* x + 36 \*  \z2  \* x^2) \* \H(1,1) 
\nonumber\\&&
         - 4/27 \* (531 + 1530 \* x 
            + 604 \* x^2 - 36 \*  \z3  - 36 \*  \z3  \* x + 351 \*  \z2
               + 405 \*  \z2  \* x + 36 \*  \z2  \* x^2) \* \H(2) 
\nonumber\\&&
         - 4/27 \* (1179 - 370/x+ 135 \* x - 944 \* x^2 + 72/x \*  \z2 
         + 54 \*  \z2  - 54 \*  \z2  \* x - 72 \*  \z2  \* x^2) \* \H(1,0) 
\nonumber\\&&
          - 2/27 \* (1548 + 1899 \* x - 88 \* x^2 
          + 72 \*  \z3  + 72 \*  \z3  \* x  
          - 324 \*  \z2  - 108 \*  \z2  \* x + 432 \*  \z2  \* x^2) \* \H(0,0) 
\nonumber\\&&
         - 2/27 \* (2819 + 753/x- 728 \* x - 2844 \* x^2
         - 48/x \*  \z3 - 36 \*  \z3  
         + 36 \*  \z3  \* x + 48 \*  \z3  \* x^2  
         + 396/x \*  \z2 + 477 \*  \z2  
\nonumber\\&& 
         - 801 \*  \z2  \* x - 72 \*  \z2  \* x^2) \* \H(1) 
         - 4/9 \* (207 + 225 \* x + 212 \* x^2 - 45 \*  \z2  - 45 \*  \z2  \* x) \* \H(0,0,0) 
\nonumber\\&&
         - 1/27 \* (4594 - 4030 \* x - 4080 \* x^2 + 648 \*  \z3  
         - 2304 \*  \z3  \* x + 96 \*  \z3  \* x^2 
         + 1251 \*  \z2 + 4203 \*  \z2  \* x
         - 1104 \*  \z2  \* x^2 
\nonumber\\&&
         + 1080 \*  \z2^2 + 1080 \*  \z2^2 \* x) \* \H(0) 
         - 2/135 \* (14180 + 3495/x- 11115 \* x - 6560 \* x^2 - 8100 \*  \z5
         - 8100 \*  \z5  \* x 
\nonumber\\&&
         + 7350 \*  \z3  + 32070 \*  \z3  \* x + 5400 \*  \z3  \* x^2
         + 2700/x \*  \z2 - 6525 \*  \z2  - 15165 \*  \z2  \* x - 7660 \*  \z2  \* x^2
         + 4140 \*  \z2  \*  \z3  
\nonumber\\&&
         + 4140 \*  \z2  \*  \z3  \* x + 2160 \*  \z2^2 
         -  2484 \*  \z2^2 \* x - 2664 \*  \z2^2 \* x^2) 
       + (3+4/x -3 \* x-4 \* x^2)  \*  ( 8 \* \H(1,0,0,0) 
\nonumber\\&&
          + 16/3 \* \H(1,3)
          + 16/3 \* \H(1,2,0) + 16/3 \* \H(1,2,1) + 16/3 \* \H(1,1,0,0)
          + 16/3 \* \H(1,1,1,0) + 8/3 \* \H(1,1,1,1) )
\nonumber\\&&
       + 8 \* (1+x)  \*  (
           2 \* \H(3,1,1) + 6 \* \H(2,0,0,0) 
         - \H(5) 
         - 2 \* \H(4,0) 
         - 2 \* \H(4,1) - 2 \* \H(3,2) 
         + 2 \* \H(3,1,0) 
         + 4 \* \H(2,3) + 4 \* \H(2,2,0) 
\nonumber\\&&
         + 4 \* \H(2,2,1) + 4 \* \H(2,1,0,0) 
         + 4 \* \H(2,1,1,0) + 2 \* \H(2,1,1,1) ) \Big]
\nonumber\\&&
       +  \ca  \*  \cf   \*  \Big[ 
           32/9 \* (6 - 10/x- 3 \* x - 19 \* x^2) \* \H(-1,-1,0) 
         - 16/9 \* (6 - 10/x- 3 \* x - 19 \* x^2) \* \H(-1,0,0)
\nonumber\\&&
         + 32 \* (1 - 2 \* x) \* \H(3,0,0) 
         + 16/9 \* (6 + 10/x+ 3 \* x - 19 \* x^2) \* \H(1,2) 
         + 16/9 \* (6 + 10/x+ 3 \* x - 19 \* x^2) \* \H(1,1,0) 
\nonumber\\&&
         - 8/9 \* (15 + 1/x + 12 \* x - 28 \* x^2) \* \H(1,1,1) 
         + 8/9 \* (132 - 113/x- 141 \* x + 122 \* x^2) \* \H(1,0,0) 
\nonumber\\&&
         + 8/3 \* (17 - 4 \* x) \* \H(0,0,0,0) 
          - 4/3 \* (36 + 47 \* x + 36 \* x^2 + 18 \*  \z2  - 18 \*  \z2  \* x) \* \H(0,0,0) 
\nonumber\\&&
         - 16/3 \* (17 - x) \* \H(3,0) 
          - 4/9 \* (42 + 93 \* x + 20 \* x^2 + 18 \*  \z2  + 18 \*  \z2  \* x) \* \H(2,1) 
\nonumber\\&&
         - 8/3 \* (19 + 8/x+ 19 \* x) \* \H(2,0,0) 
         + 8/9 \*  (150 + 40/x+ 240 \* x + 176 \* x^2 
          + 9 \*  \z2  + 9 \*  \z2  \* x) \* \H(2,0)
\nonumber\\&&
         - 4/27 \* (228 + 69 \* x + 112 \* x^2 - 180 \*  \z3  - 180 \*  \z3  \* x 
           - 36/x \*  \z2   + 99 \*  \z2  + 234 \*  \z2  \* x + 36 \*  \z2  \* x^2) \* \H(2) 
\nonumber\\&&
         - 4/27 \* (246 + 67/x
          + 15 \* x - 328 \* x^2 + 36/x \*  \z2 
             + 27 \*  \z2  - 27 \*  \z2  \* x - 36 \*  \z2  \* x^2) \* \H(1,1)
\nonumber\\&&
         - 4/27 \* (300 - 188/x- 240 \* x - 728 \* x^2
            - 108/x \*  \z2 + 81 \*  \z2   
         + 81 \*  \z2  \* x - 108 \*  \z2  \* x^2) \* \H(-1,0) 
\nonumber\\&&
         + 4/27 \* (855 - 681 \* x + 2132 \* x^2
         + 468 \*  \z3  - 504 \*  \z3  \* x
             + 306 \*  \z2  - 180 \*  \z2  \* x) \* \H(0,0) 
\nonumber\\&&
         - 2/81 \* (984 + 1771/x
          - 255 \* x - 2500 \* x^2 - 720/x \*  \z3 
         - 540 \*  \z3  + 540 \*  \z3  \* x 
         + 720 \*  \z3  \* x^2 + 414/x \*  \z2 
\nonumber\\&&
         + 1053 \*  \z2  
         - 81 \*  \z2  \* x - 1386 \*  \z2  \* x^2) \* \H(1)
         + 16/3 \* (4/x \*  \z2 - 3 \*  \z2  - 3 \*  \z2  \* x + 4 \*  \z2  \* x^2) \* \H(-1,-1) 
\nonumber\\&&
         - 4/27 \* (1596 - 1348/x- 3324 \* x + 3076 \* x^2 - 36/x \*  \z2 - 27 \*  \z2 
         + 27 \*  \z2  \* x + 36 \*  \z2  \* x^2) \* \H(1,0) 
\nonumber\\&&
         - 2/405 \* (85410 + 13120/x+ 46695 \* x 
         + 271020 \* x^2+ 720/x \*  \z3 + 38700 \*  \z3  - 2340 \*  \z3  \* x 
         + 3600/x \*  \z2 
\nonumber\\&&
         + 13275 \*  \z2 + 5445 \*  \z2  \* x + 21330 \*  \z2  \* x^2 
         + 1620 \*  \z2^2 - 12312 \*  \z2^2 \* x) \* \H(0) 
\nonumber\\&&
         + 2/405 \* (147095 - 108825/x- 415850 \* x + 377580 \* x^2
         - 24300 \*  \z5  + 56700 \*  \z5  \* x + 6840/x \*  \z3 
\nonumber\\&&
         + 61830 \*  \z3  
         + 104220 \*  \z3  \* x + 69120 \*  \z3  \* x^2 - 15450/x \*  \z2 + 36900 \*  \z2 
         - 51570 \*  \z2  \* x + 55230 \*  \z2  \* x^2 
\nonumber\\&&
         + 9990 \*  \z2  \*  \z3  
         + 11610 \*  \z2  \*  \z3  \* x  
         + 8208/x \*  \z2^2 - 7398 \*  \z2^2 + 18360 \*  \z2^2 \* x + 1080 \*  \z2^2 \* x^2) 
\nonumber\\&&
         - 8/9 \* (36/x \*  \z3 - 27 \*  \z3  
         - 27 \*  \z3  \* x + 36 \*  \z3  \* x^2 
            + 20/x \*  \z2 - 12 \*  \z2 
         + 6 \*  \z2  \* x + 38 \*  \z2  \* x^2) \* \H(-1) 
         - 8 \*  x \* \H(3,1) 
\nonumber\\&&
         + 24 \* (2 \* x -  \z2  +  \z2  \* x) \* \H(-2,0) 
         - 32 \* ( \z2  -  \z2  \* x) \* \H(-2,-1) 
         + 8 \* ( \z2  +  \z2  \* x) \* \H(3) 
         + 48 \* ( \z3  -  \z3  \* x) \* \H(-2) 
\nonumber\\&&
       + 8/3 \* (3+4/x -3 \* x-4 \* x^2)  \*  
         ( 2 \* \H(1,2,0)+ \H(1,2,1)
          - \H(1,1,0,0) + 2 \* \H(1,1,2) + 2 \* \H(1,1,1,0)
          -  \H(1,1,1,1) )
\nonumber\\&&
       + 16 \* (1+x)  \*  ( 2 \* \H(2,2,0) + \H(2,2,1) 
         - \H(2,1,0,0) + 2 \* \H(2,1,2) 
         + 2 \* \H(2,1,1,0) - \H(2,1,1,1) )
\nonumber\\&&
       + 8/3 \* (3-4/x +3 \* x-4 \* x^2)  \*  (  
           \H(-1,0,0,0) 
         - 4\* \H(-1,-1,-1,0) 
         + 2 \* \H(-1,-1,0,0) 
         + 2 \* \H(-1,2,0) )
       + 8 \* (1-x)  \*  (  
            \H(2,1,1)
\nonumber\\&&
          + 4 \* \H(-2,-1,0,0) 
          - 8 \* \H(-2,-1,-1,0) 
          + 2 \* \H(-2,0,0,0) + 4 \* \H(-2,2,0)  
          - 2 \* \H(0,0,0,0,0)
          + 4 \* \H(4,0)
          ) \Big]  
\nonumber\\ & & \mbox{\hspn} +
   \LQm\*\Big\{
         \cf   \*  \Big[  
           16/9 \* (29 + 59 \* x - 12 \* x^2) \* \H(0,0)  
         - 64/9 \* (3 + 1/x + 3 \* x + x^2) \* \H(-1,0)  
          + 32 \* (1+x)  \*  \H(0,0,0)
\nonumber\\&&
         + 16/27 \* (233 + 155 \* x - 60 \* x^2) \* \H(0)  
         + 16/81 \* (687 + 124/x - 507 \* x - 304 \* x^2  
          - 36/x \*  \z2 - 108 \*  \z2  \* x) 
       \Big] 
\nonumber\\&&
       +  \cf  \*  \nf   \*  \Big[ 
            16/9 \* (8 + 11 \* x + 2 \* x^2) \* \H(2) 
          - 64/9 \* (3 + 1/x + 3 \* x + x^2) \* \H(-1,0)  
          - 8/9  \* (3+4/x -3 \* x-4 \* x^2)  \* \H(1,1)  
\nonumber\\&&
          + 16/81 \* (615 + 68/x- 489 \* x - 194 \*  x^2 + 27 \*  \z3  
                  + 27 \*  \z3  \* x - 36/x \*  \z2 
               - 72 \*  \z2  - 207 \*  \z2  \* x - 18 \*  \z2  \* x^2) 
\nonumber\\&&
          + 16/27 \* (190 + 88 \* x - 79 \* x^2) \* \H(0)  
       + (1+x)  \*  ( 32 \* \H(0,0,0) - 16/3 \* \H(2,1) ) 
\nonumber\\&&
          + 8/27 \* (27 + 20/x- 9 \* x - 38 \* x^2) \* \H(1)  
          + 16/9 \* (29 + 59 \* x - 12 \* x^2) \* \H(0,0) 
       \Big]
\nonumber\\&&
       +  \cf^2  \*  \Big[ 64/3 \* (3 + 1/x + 3 \* x + x^2) \* \H(-1,2)  
                  - 64/3 \* (9 - 1/x + 9 \* x - x^2) \* \H(-1,-1,0) 
\nonumber\\&&
                  + 16/3 \* (15 - 22 \* x + 52 \* x^2) \* \H(0,0,0)  
                  + 32/3 \* (15 + 5 \* x - 2 \* x^2) \* \H(-2,0) 
                  - 16/3 \* (21 - 6 \* x - 44 \* x^2) \* \H(2,0)  
\nonumber\\&&
                  - 16/3 \* (30 + 51 \* x - 56 \* x^2) \* \H(3) 
                  - 8/3 \* (57 + 15 \* x - 76 \* x^2) \* \H(2,1)  
                 - 64 \* (1/x - x^2) \* \H(1,0,0) 
\nonumber\\&&
                  - 4/3 \* (325 - 20/x- 313 \* x + 8 \* x^2) \* \H(1,1) 
                  - 4/3 \* (331 - 32/x- 331 \* x  + 32 \* x^2) \* \H(1,0) 
           - 4/135 \* (606 
\nonumber\\&&                   
           + 48/x- 32859 \* x + 6298 \* x^2- 1080 \*  \z3 
           + 3240 \*  \z3  \* x 
           - 5400 \*  \z2  - 10980 \*  \z2  \* x + 10080 \*  \z2  \* x^2) \* \H(0) 
\nonumber\\&&
           - 8/9 \* (723 - 333 \* x - 220 \* x^2 - 108 \*  \z2  - 108 \*  \z2  \* x) \* \H(2) 
           + 16/45 \* (1065 + 4/x^2 + 1105 \* x - 36 \* x^3) \* \H(-1,0)  
\nonumber\\&&
         - 4/27 \* (4455 + 292/x- 5733 \* x + 986 \* x^2 - 648/x \*  \z2 
         + 108 \*  \z2  - 108 \*  \z2  \* x + 648 \*  \z2  \* x^2) \* \H(1)  
\nonumber\\&&
          - 2/135 \* (5159 - 4056/x- 20639 \* x + 19536 \* x^2 + 2880/x  \*  \z3 
          - 9180 \*  \z3  - 39420 \*  \z3  \* x 
\nonumber\\&&
          - 43380 \*  \z2  
          - 6540 \*  \z2  \* x + 13200 \*  \z2  \* x^2  
          + 864 \*  \z2  \* x^3 + 4968 \*  \z2^2 + 7128 \*  \z2^2 \* x)  
          + 128 \*   \H(-3,0)  
\nonumber\\&&
           - 2/45 \* (7695 - 1525 \* x - 3680 \* x^2 - 288 \* x^3 
           - 6480 \*  \z2  - 6480 \*  \z2  \* x) \* \H(0,0)  
           - 64 \* \z2  \*(1 - x) \* \H(-2) 
\nonumber\\&&
           - 32/3 \* ( 1/x + 15  +  15  \* x + x^2) \* \z2  \* \H(-1) 
           - 8/3 \* (3+4/x -3 \* x-4 \* x^2)  \*  (  
             10 \* \H(1,2) 
           + 10 \* \H(1,1,0) + 7 \* \H(1,1,1) ) 
\nonumber\\&&
       + (1+x)  \*  ( 128 \* \H(-1,0,0) - 168 \* \H(0,0,0,0) 
         - 288 \* \H(4) - 240 \* \H(3,0)  
         - 224 \* \H(3,1) - 64 \* \H(2,0,0) 
\nonumber\\&&
         - 160 \* \H(2,2) - 160 \* \H(2,1,0) - 112 \* \H(2,1,1) ) 
       - 64 \* (1-x)  \*  ( 2 \* \H(-2,-1,0) - \H(-2,0,0) ) \Big] 
\nonumber\\&&
       +  \ca  \*  \cf   \*  \Big[ 24 \* (1 - 4/x+ x - 4 \* x^2) \* \H(-1,0,0)  
         - 8/3 \* (1 + 20/x+ 4 \* x - 28 \* x^2) \* \H(2,1) 
         - 32 \* (2 + 5 \* x) \* \H(3,0)  
\nonumber\\&&
         - 16/3 \* (3 + 8/x+ 6 \* x - 14 \* x^2) \* \H(2,0) 
         + 8 \* (3 - 25 \* x) \* \H(4)  
         - 16 \* (5 + 11 \* x) \* \H(3,1) 
\nonumber\\&&
         + 16 \* (7 - 3 \* x) \* \H(-3,0)  
         + 16 \* (11 - 12 \* x) \* \H(0,0,0,0) 
         + 16/9 \* (12 - 31/x- 57 \* x + 76 \* x^2) \* \H(1,0)  
\nonumber\\&&
         - 4/3 \* (21 + 87 \* x - 40 \* x^2) \* \H(3) 
         - 8 \* (34 + 41 \* x) \* \H(0,0,0)  
         - 8/3 \* (39 - 8/x- 3 \* x + 40 \* x^2) \* \H(-2,0) 
\nonumber\\&&
         - 4/3 \* (69 + 56/x- 69 \* x - 56 \* x^2) \* \H(1,0,0)  
         + 4/9 \* (81 - 106/x- 261 \* x + 286 \* x^2) \*  \H(1,1) 
\nonumber\\&&
         + 4/9 \* (901 + 208/x+ 73 \* x + 846 \* x^2 + 216 \*  \z2  + 216 \*  \z2  \* x) \* \H(2)  
\nonumber\\&&
          - 4/27 \* (909 - 2210/x+ 333 \* x + 968 \* x^2   
              - 360/x \*  \z2 - 432 \*  \z2  + 432 \*  \z2  \* x + 360 \*  \z2  \* x^2) \* \H(1)  
\nonumber\\&&
         + 4/9 \* (1297 - 1040 \* x + 1508 \* x^2 - 54 \*  \z2  + 342 \*  \z2  \* x) \* \H(0,0)  
         + 8 \* (8/x+ 3  + 3  \* x + 8  \* x^2) \*  \z2 \* \H(-1)  
\nonumber\\&&
         - 4/27 \* (8014 + 568/x+ 3922 \* x + 932 \* x^2 - 1620 \*  \z3   
         - 1512 \*  \z3  \* x - 144/x \*  \z2 - 189 \*  \z2  
         - 837 \*  \z2  \* x 
\nonumber\\&&
         + 360 \*  \z2  \* x^2) \* \H(0)  
         + 16/9 \* (156 + 118/x+ 111 \* x + 73 \* x^2) \* \H(-1,0) 
        - 48 \* (1 - x) \*  \z2  \* \H(-2)  
\nonumber\\&&
         + 4/135 \* (8980 - 23020/x- 2635 \* x + 16675 \* x^2 + 4320/x  \*  \z3 
         - 1260 \*  \z3  - 3150 \*  \z3  \* x 
         - 6840 \*  \z3  \* x^2 
\nonumber\\&&
         + 3960/x \*  \z2 - 13515 \*  \z2   
         + 5565 \*  \z2  \* x - 12690 \*  \z2  \* x^2 + 945 \*  \z2^2 + 1107 \*  \z2^2 \* x)  
        - 64 \* (1/x + x^2) \* \H(-1,2)  
\nonumber\\&&
       - 40/3 \* (3+4/x -3 \* x-4 \* x^2)  \*  (  \H(1,2) + \H(1,1,0) + \H(1,1,1) ) 
       + (1+x)  \*  ( 48 \* \H(-1,-1,0) - 136 \* \H(2,0,0) 
\nonumber\\&&
        - 80 \* \H(2,2) - 80 \* \H(2,1,0) - 80 \* \H(2,1,1) ) 
       + (1-x)  \*  ( 32 \* \H(-2,-1,0) + 112 \* \H(-2,0,0) + 64 \* \H(-2,2) ) \Big]
          \Big\} 
\nonumber\\ & & \mbox{\hspn} +
    \LQms\*\Big\{
          \cf  \* ( \nf +1)  \*  \Big[  - 16/9 \* (8 + 11 \* x - 4 \* x^2) \* \H(0) 
           - 8/9 \* (35 - 2/x - 23 \* x - 10 \* x^2) - 32/3 \* (1+x) \* \H(0,0)  \Big]
\nonumber\\&&
       +  \cf^2  \*  \Big[  - 8/3 \* (6 + 3 \* x + 28 \* x^2) \* \H(0,0) 
                   + 4/9 \* (198 - 315 \* x - 4 \* x^2 - 180 \*  \z2  - 180 \*  \z2  \* x) \* \H(0) 
\nonumber\\&&
             + 2/9 \* (253 + 36/x- 409 \* x + 120 \* x^2 
              - 144 \*  \z3  - 144 \*  \z3  \* x - 216 \*  \z2 
            - 72 \*  \z2  \* x + 336 \*  \z2  \* x^2) 
\nonumber\\&&
                   + 4/9 \* (369 - 32/x- 333 \* x - 4 \* x^2) \* \H(1) 
       + (3+4/x -3 \* x-4 \* x^2)  \*  ( 8 \* \H(1,0) + 8 \* \H(1,1) )
\nonumber\\&&
                   + 16/3 \* (9 + 3 \* x - 14 \* x^2) \* \H(2) 
       + (1+x)  \*  ( 48 \* \H(0,0,0) + 80 \* \H(3) + 48 \* \H(2,0)
          + 48 \* \H(2,1) ) \Big] 
\nonumber\\&&
       +  \ca  \*  \cf   \*  \Big[ 16 \* (1 + 4 \* x) \* \H(3) 
         + 8/3 \* (3 + 8/x- 8 \* x^2) \* \H(2) 
         - 8/9 \* (51 - 44/x- 69 \* x + 62 \* x^2) \* \H(1) 
\nonumber\\&&
         - 16 \* (3 - 4 \* x) \* \H(0,0,0) 
         - 16/9 \* (82 + 13/x- 53 \* x + 101 \* x^2 + 9 \*  \z2  + 18 \*  \z2  \* x) \* \H(0) 
\nonumber\\&&
         + 4/27 \* (1314 - 901/x- 594 \* x + 181 \* x^2 - 216 \*  \z3  + 108 \*  \z3  \* x 
           - 54 \*  \z2  - 108 \*  \z2  \* x + 144 \*  \z2  \* x^2)
\nonumber\\&&
       - 16/3 \* (3-4/x +3 \* x-4 \* x^2)  \*   \H(-1,0)  
       + 16/3 \* (3+4/x -3 \* x-4 \* x^2)  \*  ( \H(1,0) + \H(1,1) )
\nonumber\\&&
       + (1+x)  \*  ( 224/3 \* \H(0,0) + 32 \* \H(2,0) + 32 \* \H(2,1) )
       - 32 \* (1-x)  \*   \H(-2,0)  \Big]
          \Big\} 
\nonumber\\ & & \mbox{\hspn} +
  \LQmt\*\Big\{
         \cf \*(\nf + 1) \* \Big[8/27 \*  (3+4/x -3 \* x-4 \* x^2) 
       + 16/9 \* (1+x)  \*   \H(0) \Big]
\nonumber\\&&
       +  \cf^2  \*  \Big[  
              16/9 \* (3 \* x + 4 \* x^2) \* \H(0) 
            - 4/9 \* (23 - 23 \* x - 24 \*  \z2  - 24 \*  \z2  \* x) 
       - 16/9 \* (3+4/x -3 \* x-4 \* x^2) \* \H(1) 
\nonumber\\&&
       - 16/3 \* (1+x) \*  (    \H(0,0) + 2 \* \H(2) ) \Big]
\nonumber\\&&
       +  \ca  \*  \cf   \*  \Big[ 16/3 \* (1 - 2 \* x) \* \H(0,0) 
         - 8/9 \* (11 + 4/x+ 8 \* x) \* \H(0) 
         - 8/9 \*(3+4/x -3 \* x-4 \* x^2)  \*    \H(1) 
\nonumber\\&&
        + 4/9 \* (45 - 44/x- 45 \* x + 44 \* x^2 + 12 \*  \z2  + 12 \*  \z2  \* x) 
        - 16/3 \*  (1+x)  \*    \H(2) \Big] \Big\} 
\nonumber\\ & & \mbox{\hspn} +
  \Lmmu\*\Big\{
         \cf   \*  \Big[  
             32/27 \* (19 + 5/x
          - 76 \* x + 52 \* x^2 + 9 \*  \z3 
          + 9 \*  \z3  \* x - 6/x \*  \z2 - 18 \*  \z2  \* x + 18 \*  \z2  \* x^2) 
\nonumber\\&&
          - 64/9 \* (3 + 1/x + 3 \* x + x^2) \* \H(-1,0)
          + 16/27 \* (105 - 99 \* x - 88 \* x^2 - 36 \*  \z2  - 36 \*  \z2  \* x) \* \H(0) 
\nonumber\\&&
          + 32/27 \* (39 - 13/x- 30 \* x + 4 \* x^2) \* \H(1) 
        + 32/3 \* (1+x)  \*  ( 2 \* \H(0,0,0) + 2 \* \H(3) 
           + 2 \* \H(2,0) + \H(2,1) ) 
\nonumber\\&&
       + (3+4/x -3 \* x-4 \* x^2)  \*  ( 32/9 \* \H(1,0) + 16/9 \* \H(1,1) )
          + 32/3 \* (5 \* x - 2 \* x^2) \* \H(0,0)
          - 64/3 \* x^2 \* \H(2) 
           \Big]
\nonumber\\&&
       +  \cf  \*  \nf   \*  \Big[ 
             64/9 \* (4 + 13 \* x - 2 \* x^2) \* \H(0,0) 
           - 64/9 \* (3 + 1/x + 3 \* x + x^2) \* \H(-1,0) 
           + 16/3 \* (5 - 7 \* x + 2 \* x^2) \* \H(1) 
\nonumber\\&&
           + 16/9 \* (13 + 7 \* x - 4 \* x^2) \* \H(2) 
           + 32/9 \* (22 + 15 \* x - 13 \* x^2 - 3 \*  \z2  - 3 \*  \z2  \* x) \* \H(0) 
\nonumber\\&&
           + 16/9 \* (55 - 39 \* x 
             - 16 \* x^2 + 12 \*  \z3  + 12 \*  \z3  \* x 
               - 4/x \*  \z2 - 13 \*  \z2  - 19 \*  \z2  \* x + 4 \*  \z2  \* x^2) 
\nonumber\\&&
       + 16/9 \*  (3+4/x -3 \* x-4 \* x^2)  \*  ( \H(1,0) - \H(1,1) )
       + 32/3 \*  (1+x)  \*  ( 2 \* \H(0,0,0) +  \H(3) 
             + \H(2,0) - \H(2,1) ) \Big]
\nonumber\\&&
       +  \cf^2  \*  \Big[ 64/3 \* (3 + 1/x + 3 \* x + x^2) \* \H(-1,2) 
           - 8/9 \* (345 + 44/x- 255 \* x - 134 \* x^2) \* \H(1,0) 
\nonumber\\&&
           - 64/3 \* (9 - 1/x + 9 \* x - x^2) \* \H(-1,-1,0) 
           - 16 \* (9 + 6 \* x - 8 \* x^2) \* \H(2,0) 
           + 32/3 \* (15 + 5 \* x - 2 \* x^2) \* \H(-2,0) 
\nonumber\\&&
           - 16/3 \* (15 + 69 \* x - 32 \* x^2) \* \H(3) 
           - 16/3 \* (36 + 33 \* x - 28 \* x^2) \* \H(2,1) 
           + 16/3 \* (3 - 34 \* x + 20 \* x^2) \* \H(0,0,0) 
\nonumber\\&&
           - 8/9 \* (477 + 16/x- 351 \* x - 142 \* x^2) \* \H(1,1) 
         - 32/3 \* ( 1/x + 15   + 15  \* x +   x^2) \*\z2  \* \H(-1) 
\nonumber\\&&
           - 4/9 \* (799 + 58/x- 637 \* x 
           - 220 \* x^2 - 216/x \*  \z2  + 36 \*  \z2  - 36 \*  \z2  \* x 
               + 216 \*  \z2  \* x^2) \* \H(1) 
\nonumber\\&&
          - 4/9 \* (825 - 333 \* x - 668 \* x^2 - 216 \*  \z2  - 216 \*  \z2  \* x) \* \H(2)
          + 16/45 \* (1065 + 4/x^2 + 1105 \* x - 36 \* x^3) \* \H(-1,0) 
\nonumber\\&&
          - 4/45 \* (1172 + 16/x- 5863 \* x - 1244 \* x^2 - 1620 \*  \z3  
              - 180 \*  \z3  \* x - 900 \*  \z2  - 4740 \*  \z2  \* x + 1920 \*  \z2  \* x^2) \* \H(0) 
\nonumber\\&&
          - 4/45 \* (2089 - 526/x- 3879 \* x + 2316 \* x^2 - 240/x  \*  \z3 
          - 900 \*  \z3  - 5760 \*  \z3  \* x + 1080 \*  \z3  \* x^2 - 4125 \*\z2  
\nonumber\\&&
          - 2755 \*  \z2  \* x
          + 3340 \*  \z2  \* x^2 + 144 \*  \z2  \* x^3 + 180 \*  \z2^2 + 540 \*  \z2^2 \* x) 
         - 64 \* (1 - x) \* \z2  \*\H(-2) 
         + 128 \* \H(-3,0) 
\nonumber\\&&
          - 4/45 \* (2385 + 1915 \* x - 3260 \* x^2 
              - 144 \* x^3 - 1980 \*  \z2  - 1980 \*  \z2  \* x) \* \H(0,0) 
         - 64 \* (1/x - x^2) \* \H(1,0,0) 
\nonumber\\&&
       - 16/3 \* (3+4/x -3 \* x-4 \* x^2)  \*  (  5 \* \H(1,2) +  4 \* \H(1,1,0) + 3 \* \H(1,1,1) )
       - 64 \* (1-x)  \*  ( 2 \* \H(-2,-1,0) - \H(-2,0,0) ) 
\nonumber\\&&
       + (1+x)  \*  ( 128 \* \H(-1,0,0) - 80 \* \H(0,0,0,0) - 176 \* \H(4)
          - 160 \* \H(3,0) - 192 \* \H(3,1) - 64 \* \H(2,0,0)
\nonumber\\&&
          - 160 \* \H(2,2) - 128 \* \H(2,1,0) - 96 \* \H(2,1,1)
          )
       \Big]
\nonumber\\&&
       +  \ca  \*  \cf   \*  \Big[ 
            32 \* (1 - 6 \* x) \* \H(4) 
          - 96 \* (1 + 2 \* x) \* \H(3,1)
          - 8/3 \* (31 + 24/x+ 46 \* x - 24 \* x^2) \* \H(2,0) 
\nonumber\\&&
          + 16/3 \* (3 + 8/x+ 3 \* x + 8 \* x^2) \* \H(-1,-1,0)
          + 32 \* (3 - 4 \* x) \* \H(0,0,0,0) 
          + 8/3 \* (7 - 24/x+ 16 \* x+ 32 \* x^2) \* \H(2,1)
\nonumber\\&&
          + 8 \* (3 - 8/x+ 3 \* x - 8 \* x^2) \* \H(-1,0,0)
          - 16/3 \* (15 - 4/x+ 18 \* x + 8 \* x^2) \* \H(-2,0) 
          - 32 \* (1 + 7 \* x) \* \H(3,0) 
\nonumber\\&&
          - 8/3 \* (21 + 16/x- 21 \* x - 16 \* x^2) \* \H(1,0,0) 
          - 32/3 \* (10 + 19 \* x - 4 \* x^2) \* \H(3)
          - 16/3 \* (28 + 79 \* x) \* \H(0,0,0) 
\nonumber\\&&
          + 8/9 \* (69 - 50/x- 132 \* x +  113 \* x^2) \* \H(1,1) 
          + 8/9 \* (214 + 64/x- 17 \* x + 489 \* x^2 + 90 \*  \z2  + 90 \*  \z2  \* x) \* \H(2) 
\nonumber\\&&
          + 8/9 \* (117 - 202/x- 270 \* x +  355 \* x^2) \* \H(1,0) 
          + 8/9 \* (460 - 347 \* x + 451 \* x^2 - 36 \*  \z2  + 180 \*  \z2  \* x) \* \H(0,0) 
\nonumber\\&&
          - 8/27 \* (1014 - 826/x- 987 \* x + 799 \* x^2 - 144/x \*  \z2 
             - 189 \*  \z2  + 189 \*  \z2  \* x + 144 \*  \z2  \* x^2) \* \H(1) 
\nonumber\\&&
          - 8/27 \* (1677 + 60/x- 132 \* x - 3263 \* x^2 - 324 \*  \z3  
          + 108 \*  \z3  \* x - 72/x \*  \z2 - 360 \*  \z2  
          - 360 \*  \z2  \* x 
\nonumber\\&&
          + 144 \*  \z2  \* x^2) \* \H(0) 
          + 32/9 \* (57 + 28/x+ 3 \* x - 26 \* x^2) \* \H(-1,0) 
          + 8 \* (8/x \*  \z2 - 3 \*  \z2  - 3 \*  \z2  \* x + 8 \*  \z2  \* x^2) \* \H(-1) 
\nonumber\\&&
          - 4/135 \* (8485 + 3560/x- 53080 \* x + 41035 \* x^2 + 4230 \*  \z3  
          + 10170 \*  \z3  \* x + 2160 \*  \z3  \* x^2 - 1440/x \*  \z2 
\nonumber\\&&
          + 6420 \*  \z2  
          - 870 \*  \z2  \* x + 14670 \*  \z2  \* x^2 + 1404 \*  \z2^2 + 4536 \*  \z2^2 \* x)
          - 80 \* (1 - x) \*  \z2  \* \H(-2) 
\nonumber\\&&
       +  32/3 \* (3-4/x +3 \* x-4 \* x^2)  \* \H(-1,2)
       - (3+4/x -3 \* x-4 \* x^2)  \*  ( 16 \* \H(1,2) + 64/3 \* \H(1,1,0)
          + 16 \* \H(1,1,1) )
\nonumber\\&&
       - 16\* (1+x)  \*  ( 5 \* \H(2,0,0) + 6 \* \H(2,2) 
         + 8 \* \H(2,1,0) + 6 \* \H(2,1,1) )
\nonumber\\&&
       + 16\* (1-x)  \*  (  5 \* \H(-2,0,0) - 2 \* \H(-2,-1,0) 
         + 4 \* \H(-2,2) + 2 \* \H(-3,0) ) \Big]
\nonumber\\ & & \mbox{\hspn} +
   \LQm\*\Big\{
         \cf   \*  \Big[  
             64/3 \* x^2 \* \H(0) 
           - 32/27 \* (39 - 13/x- 30 \* x + 4 \* x^2 - 9 \*  \z2  - 9 \*  \z2  \* x) 
           - 16/9 \*  (3+4/x -3 \* x-4 \* x^2)  \*   \H(1) 
\nonumber\\&&
           - 32/3 \* (1+x)  \*  ( 2 \* \H(0,0) + \H(2) ) \Big]
\nonumber\\&&
       +  \cf  \*  \nf   \*  \Big[  - 32/9 \* (8 + 11 \* x - 4 \* x^2) \* \H(0) 
         - 16/9 \* (35 - 2/x- 23 \* x - 10 \* x^2) 
       - 64/3 \*  (1+x)  \*   \H(0,0) \Big]
\nonumber\\&&
       +  \cf^2  \*  \Big[  
           16 \* (3+4/x -3 \* x-4 \* x^2)  \*  ( \H(1,0) + \H(1,1) )
         + 4/9 \* (315 - 531 \* x - 232 \* x^2 - 288 \*  \z2  - 288 \*  \z2  \* x) \* \H(0) 
\nonumber\\&&
         + 4/9 \* (299 + 36/x- 395 \* x + 60 \* x^2 
         - 72 \*  \z3  - 72 \*  \z3  \* x - 252 \*  \z2  
         - 252 \*  \z2  \* x + 240 \*  \z2  \* x^2) 
\nonumber\\&&         
         - 16/3 \* (3 - 6 \* x + 20 \* x^2) \* \H(0,0) 
         + 8/9 \* (333 + 8/x- 225 \* x - 116 \* x^2) \* \H(1) 
         + 16/3 \* (21 + 21 \* x - 20 \* x^2) \* \H(2) 
\nonumber\\&&
       + 16 \* (1+x)  \*  ( 5 \* \H(0,0,0) + 8 \* \H(3) 
         + 6 \* \H(2,0) + 6 \* \H(2,1) ) 
         \Big]
\nonumber\\&&
       +  \ca  \*  \cf   \*  \Big[ 32 \* (1 + 4 \* x) \* \H(3) 
         + 16/3 \* (3 + 8/x- 8 \* x^2) \* \H(2) 
         - 16/9 \* (51 - 44/x- 69 \* x + 62 \* x^2) \* \H(1) 
\nonumber\\&&
         - 32 \* (3 - 4 \* x) \* \H(0,0,0) 
         - 32/9 \* (82 + 13/x- 53 \* x + 101 \* x^2 + 9 \*  \z2  + 18 \*  \z2  \* x) \* \H(0) 
\nonumber\\&&
         + 8/27 \* (1314 - 901/x- 594 \* x + 181 \* x^2 - 216 \*  \z3  
            + 108 \*  \z3  \* x - 54 \*  \z2  - 108 \*  \z2  \* x + 144 \*  \z2  \* x^2) 
\nonumber\\&&
       - 32/3 \* (3-4/x +3 \* x-4 \* x^2) \* \H(-1,0)  
       - 64 \* (1-x) \* \H(-2,0)  
       + 32/3 \* (3+4/x -3 \* x-4 \* x^2)  \*  ( \H(1,0) +  \H(1,1) )
\nonumber\\&&
       + (1+x)  \*  ( 448/3 \* \H(0,0) + 64 \* \H(2,0) + 64 \* \H(2,1) ) \Big]
\Big\}
\nonumber\\ & & \mbox{\hspn} + 
   \LQms\*\Big\{
         \cf  \*  (\nf + 1) \*  \Big[8/9 \*  (3+4/x -3 \* x-4 \* x^2) 
       + 16/3 \* (1+x)  \* \H(0)  \Big]
\nonumber\\&&
       +  \cf^2  \*  \Big[  
           16/3 \* (3 \* x + 4 \* x^2) \* \H(0) 
         - 4/3 \* (23 - 23 \* x - 24 \*  \z2  - 24 \*  \z2  \* x) 
         - 16/3 \* (3+4/x -3 \* x-4 \* x^2)  \*  \H(1) 
\nonumber\\&&
       - 16 \* (1+x)  \*  (   \H(0,0) + 2 \* \H(2) )\Big]
\nonumber\\&&
       +  \ca  \*  \cf   \*  \Big[ 16 \* (1 - 2 \* x) \* \H(0,0) 
         - 8/3 \* (11 + 4/x+ 8 \* x) \* \H(0) 
         + 4/3 \* (45 - 44/x- 45 \* x + 44 \* x^2 + 12 \*  \z2  + 12 \*  \z2  \* x) 
\nonumber\\&&
       - 8/3 \*  (3+4/x -3 \* x-4 \* x^2)  \*   \H(1)
       - 16 \*  (1+x)  \* \H(2) \Big]
\Big\} \Big\} 
\nonumber\\ & & \mbox{\hspn} +
   \Lmmus \*\Big\{
         \cf   \*  \Big[  
       - 32/9 \* (10 - 1/x - x - 8 \* x^2 - 3 \*  \z2  - 3 \*  \z2  \* x) 
       - 16/9 \* (3 + 15 \* x - 4 \* x^2) \* \H(0) 
\nonumber\\&&                
       - 16/9 \*  (3+4/x -3 \* x-4 \* x^2)  \*  \H(1) 
       - 32/3  \*  (1+x)  \*  (  \H(0,0) + \H(2) ) \Big]
\nonumber\\&&
       +  \cf  \*  \nf   \*  \Big[  - 8/9 \* (3 + 15 \* x - 4 \* x^2) \* \H(0)
          - 16/9 \* (10 - 1/x - x - 8 \* x^2 - 3 \*  \z2  - 3 \*  \z2  \* x)
\nonumber\\&&
         - 8/9 \* (3+4/x -3 \* x-4 \* x^2)    \* \H(1) 
         - 16/3 \* (1+x)  \*  (  \H(0,0) + \H(2) ) \Big]
\nonumber\\&&
       +  \cf^2  \*  \Big[ 8/3 \* (3 + 12 \* x - 8 \* x^2) \* \H(2)  
         + 4/3 \* (33 - 33 \* x -18 \*  \z3  - 18 \*  \z3  \* x 
           - 6 \*  \z2  - 24 \*  \z2  \* x + 16 \*  \z2  \* x^2)  
\nonumber\\&&
         + 2/3 \* (41 - 53 \* x -64 \* x^2 - 36 \*  \z2  - 36 \*  \z2  \* x) \* \H(0)  
         + 2/3 \* (103 - 8/x- 31 \* x -64 \* x^2) \* \H(1) 
\nonumber\\&&
         + 16/3 \* (3 \* x - 2 \* x^2) \* \H(0,0) 
         + 8/3 \* (3+4/x -3 \* x-4 \* x^2)  \*  ( \H(1,0) + 2 \* \H(1,1) )
\nonumber\\&&
       + (1+x)  \*  ( 8 \* \H(0,0,0) + 24 \* \H(3) + 16 \* \H(2,0)
          + 32 \* \H(2,1) ) \Big]
\nonumber\\&&
       +  \ca  \*  \cf   \*  \Big[  
             88/3 \* (1 + 4 \* x) \* \H(0,0) 
           - 4/3 \* (5 - 40/x- 41 \* x + 76 \* x^2) \* \H(1) 
           + 8/3 \* (14 + 4/x+ 23 \* x - 4 \* x^2) \* \H(2) 
\nonumber\\&&
           + 4/3 \* (15 - 23/x+ 195 \* x - 187 \* x^2 - 36 \*  \z3  \* x 
                    - 8/x \*  \z2 - 28 \*  \z2 
                    - 46 \*  \z2  \* x + 8 \*  \z2  \* x^2)
           - 16 \* (1 - 2 \* x) \* \H(0,0,0) 
\nonumber\\&& 
           - 4/3 \* (63 + 4/x- 105 \* x + 44 \* x^2 + 36 \*  \z2  \* x) \* \H(0) 
           + 8/3 \* (3+4/x -3 \* x-4 \* x^2)  \*  ( \H(1,0) + 2 \* \H(1,1) )
\nonumber\\&&
           + 48 \* x \* \H(3) 
           + 16 \* (1+x)  \*  ( \H(2,0) + 2 \* \H(2,1) ) \Big] 
\nonumber\\ & & \mbox{\hspn} +
\LQm\*\Big\{
        \cf  \*  (\nf  + 2)\* \Big[8/9\*(3+4/x -3 \* x-4 \* x^2) 
       + 16/3 \*(1+x)  \*    \H(0)  \Big]
\nonumber\\&&
       +  \cf^2  \*  \Big[  
           8/3 \* (3 \* x + 4 \* x^2) \* \H(0) 
         - 2/3 \* (23 - 23 \* x - 24 \*  \z2  - 24 \*  \z2  \* x) 
         - 8/3 \* (3+4/x -3 \* x-4 \* x^2)  \*   \H(1) 
\nonumber\\&&
         - 8 \* (1+x)  \*  (   \H(0,0) + 2 \* \H(2) ) \Big]
\nonumber\\&&
       +  \ca  \*  \cf   \*  \Big[ 16 \* (1 - 2 \* x) \* \H(0,0) 
        - 8/3 \* (11 + 4/x+ 8 \* x) \* \H(0) 
         + 4/3 \* (45 - 44/x- 45 \* x + 44 \* x^2 + 12 \*  \z2  + 12 \*  \z2  \* x) 
\nonumber\\&&
       - 8/3 \*  (3+4/x -3 \* x-4 \* x^2)  \*    \H(1) 
       - 16 \*  (1+x)  \*  \H(2)  \Big]
\Big\} 
\Big\} 
%%+ %%aQqPS30
%%+ %%c2q3(nf+1)/(nf+1);
%%STOP
\nonumber\\&&
  \,+\, a_{Qq,\,{\rm ps}}^{\,(3)\,0}(x)  
  \,+\, c_{2,q}^{(3),{\rm ps}}(x, \nf +1)/(\nf +1)
\, ,
\end{eqnarray}
